PhotoFinish: Portable Timerless Probing of Microarchitectural Latencies

Timing measurements are a fundamental building block of microarchitectural attacks, enabling software to convert otherwise invisible latency differences into architectural observations. Thus, restricting high-resolution timers is a common defense, especially in constrained environments such as web browsers. Timerless probing primitives provide an alternative approach. Instead of reading or constructing a timer, they observe architectural events that correlate with the microarchitectural state. However, such primitives typically rely on platform-specific behavior, and none generalizes across the wider computing landscape. In this paper, we present PhotoFinish, a portable timerless probing primitive that converts latency differences directly into an architectural value. PhotoFinish races an operation under test against a fixed reference in two parallel threads that then write unique values to the same shared location, resulting in a latency-dependent architectural value. PhotoFinish only requires parallel execution and shared memory, without constructing or reading a clock. We evaluate PhotoFinish on 38 CPUs spanning four ISAs and demonstrate reliable cache state classification across widely different microarchitectures, with comparable fidelity when compiled to WebAssembly and executed inside a browser. We further use PhotoFinish in AES T-table and Evict+Reload attacks, show that it applies beyond caches to TLB and execution-engine latencies, and demonstrate sufficient precision to identify the LLC slice of an address. Our results demonstrate shared-memory races as a generic and precise replacement for explicit timing, showing that restricting timers alone does not prevent software from observing fine-grained microarchitectural latency differences.

==> figures/overview_constants.tikz <==
\definecolor{plotblue}{RGB}{31,119,180}
\definecolor{plotred}{RGB}{213,94,0}

\newcommand{\mainthreadwidth}{6}
\newcommand{\mainthreadheight}{.4}
\newcommand{\threaddistance}{.5}
\newcommand{\dotwidth}{.25}
\newcommand{\labeldist}{.75}

\newcommand{\startoffset}{.5}
\newcommand{\syncoffset}{1.5}
\newcommand{\lonewidth}{2.5}
\newcommand{\dramwidth}{5}

\newcommand{\lineoverhangtop}{.25}
\newcommand{\lineoverhangbottom}{.25}

\newcommand{\hare}{\includesvg[width=0.25cm]{icons/hare}}
\newcommand{\turtle}{\includesvg[width=0.25cm]{icons/turtle}}


==> figures/overview_fast.tikz <==

\begin{tikzpicture}
    \tikzset{arr/.style={->,>=stealth}}
    \tikzset{every node/.style={font={\footnotesize}}}
    \tikzset{placeholder/.style={inner sep=0,outer sep=0}}

    \node[placeholder] (l1l) at (0, 0) {};
    \node[placeholder] (l1r) at ($(l1l) + (\mainthreadwidth, 0)$) {};
    \node[placeholder] (l2l) at ($(l1l) + (0, \mainthreadheight)$) {};
    \node[placeholder] (l2r) at ($(l1l) + (\mainthreadwidth, \mainthreadheight)$) {};

    \node[placeholder] (l3l) at ($(l2l) + (0, \threaddistance)$) {};
    \node[placeholder] (l3r) at ($(l3l) + (\mainthreadwidth, 0)$) {};
    \node[placeholder] (l4l) at ($(l3l) + (0, \mainthreadheight)$) {};
    \node[placeholder] (l4r) at ($(l3l) + (\mainthreadwidth, \mainthreadheight)$) {};

    \node (lt0) at ($(l3l)!.5!(l4l) + (-\labeldist, 0)$) {\small\textbf{T0}};
    \node (lt1) at ($(l1l)!.5!(l2l) + (-\labeldist, 0)$) {\small\textbf{T1}};

    \draw[thick] (l1l) -- (l1r);
    \draw[dotted,thick] (l1l) -- ($(l1l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l1r) -- ($(l1r) + (\dotwidth, 0)$);
    \draw[thick] (l2l) -- (l2r);
    \draw[dotted,thick] (l2l) -- ($(l2l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l2r) -- ($(l2r) + (\dotwidth, 0)$);
    \draw[thick] (l3l) -- (l3r);
    \draw[dotted,thick] (l3l) -- ($(l3l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l3r) -- ($(l3r) + (\dotwidth, 0)$);
    \draw[thick] (l4l) -- (l4r);
    \draw[dotted,thick] (l4l) -- ($(l4l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l4r) -- ($(l4r) + (\dotwidth, 0)$);


    \draw [thin,color=black!70] ($(l4l) + (\startoffset, \lineoverhangtop)$) -- ($(l1l) + (\startoffset, -\lineoverhangbottom)$);
    \draw [thin,color=black!70] ($(l1l) + (\startoffset, -\lineoverhangbottom)$) -- ($(l1l) + (\startoffset + .1, -\lineoverhangbottom + -.1)$);
    \node[rotate=-45,anchor=west] (startlabel) at ($(l1l) + (\startoffset + .1, -\lineoverhangbottom + -.1)$) {Start};


    \draw [->,dashed,arr] ($(l3l) + (\startoffset, 0)$) -- node [sloped, anchor=south, inner sep=1pt, pos=.63]{\scriptsize $s \leftarrow 1$} ($(l2l) + (\syncoffset - .025, .025)$);
    \draw [fill=black!20] ($(l1l) + (\startoffset, 0)$) rectangle node [] {$\Delta_{sync}$} ($(l2l) + (\syncoffset, 0)$);


    \draw [fill=plotblue!40] ($(l3l) + (\startoffset, 0)$) rectangle node [] {$\Delta_{fast}$} ($(l4l) + (\startoffset +\lonewidth, 0)$);

    \draw [thin] ($(l4l) + (\startoffset + \lonewidth, \lineoverhangtop)$) -- ($(l1l) + (\startoffset + \lonewidth, -\lineoverhangbottom)$);
    \draw [thin] ($(l1l) + (\startoffset + \lonewidth, -\lineoverhangbottom)$) -- ($(l1l) + (\startoffset + \lonewidth + .1, -\lineoverhangbottom + -.1)$);
    \node[rotate=-45,anchor=west] (startlabel) at ($(l1l) + (\startoffset + \lonewidth + .1, -\lineoverhangbottom + -.1)$) {$w \leftarrow 0$};

    \draw [fill=plotblue!40] ($(l1l) + (\syncoffset, 0)$) rectangle node [] {$\Delta_{fast}$} ($(l2l) + (\syncoffset +\lonewidth, 0)$);

    \draw [thin] ($(l4l) + (\syncoffset + \lonewidth, \lineoverhangtop)$) -- ($(l1l) + (\syncoffset + \lonewidth, -\lineoverhangbottom)$);
    \draw [thin] ($(l1l) + (\syncoffset + \lonewidth, -\lineoverhangbottom)$) -- ($(l1l) + (\syncoffset + \lonewidth + .1, -\lineoverhangbottom + -.1)$);
    \node[rotate=-45,anchor=west] (startlabel) at ($(l1l) + (\syncoffset + \lonewidth + .1, -\lineoverhangbottom + -.1)$) {$w \leftarrow 1$};


\end{tikzpicture}



==> figures/overview_pad.tikz <==

\begin{tikzpicture}
    \tikzset{arr/.style={->,>=stealth}}
    \tikzset{every node/.style={font={\footnotesize}}}
    \tikzset{placeholder/.style={inner sep=0,outer sep=0}}

    \node[placeholder] (l1l) at (0, 0) {};
    \node[placeholder] (l1r) at ($(l1l) + (\mainthreadwidth, 0)$) {};
    \node[placeholder] (l2l) at ($(l1l) + (0, \mainthreadheight)$) {};
    \node[placeholder] (l2r) at ($(l1l) + (\mainthreadwidth, \mainthreadheight)$) {};

    \node[placeholder] (l3l) at ($(l2l) + (0, \threaddistance)$) {};
    \node[placeholder] (l3r) at ($(l3l) + (\mainthreadwidth, 0)$) {};
    \node[placeholder] (l4l) at ($(l3l) + (0, \mainthreadheight)$) {};
    \node[placeholder] (l4r) at ($(l3l) + (\mainthreadwidth, \mainthreadheight)$) {};

    \node[placeholder] (l5l) at ($(l4l) + (0, \threadgroupdistance)$) {};
    \node[placeholder] (l5r) at ($(l5l) + (\mainthreadwidth, 0)$) {};
    \node[placeholder] (l6l) at ($(l5l) + (0, \mainthreadheight)$) {};
    \node[placeholder] (l6r) at ($(l5l) + (\mainthreadwidth, \mainthreadheight)$) {};

    \node[placeholder] (l7l) at ($(l6l) + (0, \threaddistance)$) {};
    \node[placeholder] (l7r) at ($(l7l) + (\mainthreadwidth, 0)$) {};
    \node[placeholder] (l8l) at ($(l7l) + (0, \mainthreadheight)$) {};
    \node[placeholder] (l8r) at ($(l7l) + (\mainthreadwidth, \mainthreadheight)$) {};


    \node[placeholder] (l0r) at ($(l1r) + (0, -\threadgroupdistance - .15)$) {};
    \node[placeholder] (l0l) at ($(l0r) + (-\mainthreadwidth, 0)$) {};
    \node[placeholder] (lnr) at ($(l0r) + (0, -\mainthreadheight)$) {};
    \node[placeholder] (lnl) at ($(l0r) + (-\mainthreadwidth, -\mainthreadheight)$) {};

    \node[anchor=west] (lt0np) at ($(l6l)!.5!(l7l) + (-\labeldist, 0)$) {\small\textbf{T0}};
    \node[anchor=west] (lt0np) at ($(l2l)!.5!(l3l) + (-\labeldist, 0)$) {\small\textbf{T0 (padded)}};
    \node[anchor=west] (lt1) at ($(lnl)!.5!(l0l) + (-\labeldist, 0)$) {\small\textbf{T1}};

    \draw[thick] (l0l) -- (l0r);
    \draw[dotted,thick] (l0l) -- ($(l0l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l0r) -- ($(l0r) + (\dotwidth, 0)$);
    \draw[thick] (lnl) -- (lnr);
    \draw[dotted,thick] (lnl) -- ($(lnl) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (lnr) -- ($(lnr) + (\dotwidth, 0)$);

    \draw[thick] (l1l) -- (l1r);
    \draw[dotted,thick] (l1l) -- ($(l1l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l1r) -- ($(l1r) + (\dotwidth, 0)$);
    \draw[thick] (l2l) -- (l2r);
    \draw[dotted,thick] (l2l) -- ($(l2l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l2r) -- ($(l2r) + (\dotwidth, 0)$);
    \draw[thick] (l3l) -- (l3r);
    \draw[dotted,thick] (l3l) -- ($(l3l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l3r) -- ($(l3r) + (\dotwidth, 0)$);
    \draw[thick] (l4l) -- (l4r);
    \draw[dotted,thick] (l4l) -- ($(l4l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l4r) -- ($(l4r) + (\dotwidth, 0)$);

    \draw[thick] (l5l) -- (l5r);
    \draw[dotted,thick] (l5l) -- ($(l5l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l5r) -- ($(l5r) + (\dotwidth, 0)$);
    \draw[thick] (l6l) -- (l6r);
    \draw[dotted,thick] (l6l) -- ($(l6l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l6r) -- ($(l6r) + (\dotwidth, 0)$);

    \draw[thick] (l7l) -- (l7r);
    \draw[dotted,thick] (l7l) -- ($(l7l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l7r) -- ($(l7r) + (\dotwidth, 0)$);
    \draw[thick] (l8l) -- (l8r);
    \draw[dotted,thick] (l8l) -- ($(l8l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l8r) -- ($(l8r) + (\dotwidth, 0)$);


    \draw [thin,color=black!70] ($(l8l) + (\startoffset, \lineoverhangtop)$) -- ($(lnl) + (\startoffset, -\lineoverhangbottom)$);

    \draw [fill=black!20] ($(lnl) + (\startoffset, 0)$) rectangle node [] {$\Delta_{sync}$} ($(l0l) + (\syncoffset, 0)$);

    \draw [fill=plotblue!40] ($(l7l) + (\startoffset, 0)$) rectangle node [] {$\Delta_{fast}$} ($(l8l) + (\startoffset +\lonewidth, 0)$);
    \draw [fill=plotred!40] ($(l5l) + (\startoffset, 0)$) rectangle node [] {$\Delta_{slow}$} ($(l6l) + (\startoffset + \dramwidth, 0)$);

    \draw [fill=green!40] ($(l3l) + (\startoffset, 0)$) rectangle node [] {$\Delta_{pad}$} ($(l4l) + (\startoffset +\padwidth, 0)$);
    \draw [fill=green!40] ($(l1l) + (\startoffset, 0)$) rectangle node [] {$\Delta_{pad}$} ($(l2l) + (\startoffset + \padwidth, 0)$);
    \draw [fill=plotblue!40] ($(l3l) + (\startoffset + \padwidth, 0)$) rectangle node [] {$\Delta_{fast}$} ($(l4l) + (\startoffset +\padwidth+\lonewidth, 0)$);
    \draw [fill=plotred!40] ($(l1l) + (\startoffset + \padwidth, 0)$) rectangle node [] {$\Delta_{slow}$} ($(l2l) + (\startoffset + \padwidth +\dramwidth, 0)$);

    \draw [fill=plotblue!40] ($(lnl) + (\syncoffset, 0)$) rectangle node [] {$\Delta_{fast}$} ($(l0l) + (\syncoffset +\lonewidth, 0)$);

    \draw [thin] ($(l8l) + (\syncoffset + \lonewidth, \lineoverhangtop)$) -- ($(lnl) + (\syncoffset + \lonewidth, -\lineoverhangbottom)$);

\end{tikzpicture}



==> figures/overview_pad_constants.tikz <==
\definecolor{plotblue}{RGB}{31,119,180}
\definecolor{plotred}{RGB}{213,94,0}

\newcommand{\mainthreadwidth}{5}
\newcommand{\mainthreadheight}{.4}
\newcommand{\threaddistance}{.1}
\newcommand{\threadgroupdistance}{.3}
\newcommand{\dotwidth}{.25}
\newcommand{\labeldist}{2.25}

\newcommand{\startoffset}{.5}
\newcommand{\syncoffset}{1.5}
\newcommand{\lonewidth}{3}
\newcommand{\dramwidth}{3.25}

\newcommand{\padwidth}{\syncoffset - \startoffset - .125}

\newcommand{\lineoverhangtop}{.25}
\newcommand{\lineoverhangbottom}{.25}


==> figures/overview_slow.tikz <==

\begin{tikzpicture}
    \tikzset{arr/.style={->,>=stealth}}
    \tikzset{every node/.style={font={\footnotesize}}}
    \tikzset{placeholder/.style={inner sep=0,outer sep=0}}

    \node[placeholder] (l1l) at (0, 0) {};
    \node[placeholder] (l1r) at ($(l1l) + (\mainthreadwidth, 0)$) {};
    \node[placeholder] (l2l) at ($(l1l) + (0, \mainthreadheight)$) {};
    \node[placeholder] (l2r) at ($(l1l) + (\mainthreadwidth, \mainthreadheight)$) {};

    \node[placeholder] (l3l) at ($(l2l) + (0, \threaddistance)$) {};
    \node[placeholder] (l3r) at ($(l3l) + (\mainthreadwidth, 0)$) {};
    \node[placeholder] (l4l) at ($(l3l) + (0, \mainthreadheight)$) {};
    \node[placeholder] (l4r) at ($(l3l) + (\mainthreadwidth, \mainthreadheight)$) {};

    \node (lt0) at ($(l3l)!.5!(l4l) + (-\labeldist, 0)$) {\small\textbf{T0}};
    \node (lt1) at ($(l1l)!.5!(l2l) + (-\labeldist, 0)$) {\small\textbf{T1}};

    \draw[thick] (l1l) -- (l1r);
    \draw[dotted,thick] (l1l) -- ($(l1l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l1r) -- ($(l1r) + (\dotwidth, 0)$);
    \draw[thick] (l2l) -- (l2r);
    \draw[dotted,thick] (l2l) -- ($(l2l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l2r) -- ($(l2r) + (\dotwidth, 0)$);
    \draw[thick] (l3l) -- (l3r);
    \draw[dotted,thick] (l3l) -- ($(l3l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l3r) -- ($(l3r) + (\dotwidth, 0)$);
    \draw[thick] (l4l) -- (l4r);
    \draw[dotted,thick] (l4l) -- ($(l4l) + (-\dotwidth, 0)$);
    \draw[dotted,thick] (l4r) -- ($(l4r) + (\dotwidth, 0)$);


    \draw [thin,color=black!70] ($(l4l) + (\startoffset, \lineoverhangtop)$) -- ($(l1l) + (\startoffset, -\lineoverhangbottom)$);
    \draw [thin,color=black!70] ($(l1l) + (\startoffset, -\lineoverhangbottom)$) -- ($(l1l) + (\startoffset + .1, -\lineoverhangbottom + -.1)$);
    \node[rotate=-45,anchor=west] (startlabel) at ($(l1l) + (\startoffset + .1, -\lineoverhangbottom + -.1)$) {Start};


    \draw [->,dashed,arr] ($(l3l) + (\startoffset, 0)$) -- node [sloped, anchor=south, inner sep=1pt, pos=.63]{\scriptsize $s \leftarrow 1$} ($(l2l) + (\syncoffset - .025, .025)$);
    \draw [fill=black!20] ($(l1l) + (\startoffset, 0)$) rectangle node [] {$\Delta_{sync}$} ($(l2l) + (\syncoffset, 0)$);


    \draw [thin] ($(l4l) + (\startoffset + \dramwidth, \lineoverhangtop)$) -- ($(l1l) + (\startoffset + \dramwidth, -\lineoverhangbottom)$);
    \draw [thin] ($(l1l) + (\startoffset + \dramwidth, -\lineoverhangbottom)$) -- ($(l1l) + (\startoffset + \dramwidth + .1, -\lineoverhangbottom + -.1)$);
    \node[rotate=-45,anchor=west] (startlabel) at ($(l1l) + (\startoffset + \dramwidth + .1, -\lineoverhangbottom + -.1)$) {$w \leftarrow 0$};

    \draw [fill=plotblue!40] ($(l1l) + (\syncoffset, 0)$) rectangle node [] {$\Delta_{fast}$} ($(l2l) + (\syncoffset + \lonewidth, 0)$);

    \draw [thin] ($(l4l) + (\syncoffset + \lonewidth, \lineoverhangtop)$) -- ($(l1l) + (\syncoffset + \lonewidth, -\lineoverhangbottom)$);
    \draw [thin] ($(l1l) + (\syncoffset + \lonewidth, -\lineoverhangbottom)$) -- ($(l1l) + (\syncoffset + \lonewidth + .1, -\lineoverhangbottom + -.1)$);
    \node[rotate=-45,anchor=west] (startlabel) at ($(l1l) + (\syncoffset + \lonewidth + .1, -\lineoverhangbottom + -.1)$) {$w \leftarrow 1$};

    \draw [fill=plotred!40] ($(l3l) + (\startoffset, 0)$) rectangle node [] {$\Delta_{slow}$} ($(l4l) + (\startoffset + \dramwidth, 0)$);


\end{tikzpicture}



==> plots/llc-slices.tex <==
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue6857130}{RGB}{68,57,130}
\definecolor{greenyellow20222430}{RGB}{202,224,30}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo7230112}{RGB}{72,30,112}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen32164133}{RGB}{32,164,133}
\definecolor{mediumseagreen54184119}{RGB}{54,184,119}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}
\definecolor{teal39124142}{RGB}{39,124,142}
\definecolor{yellowgreen14621565}{RGB}{146,215,65}

\newcommand{\llcplotwidth}[0]{6.75cm}
\newcommand{\llcplotheight}[0]{3cm}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
height=\llcplotheight, width=\llcplotwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\tprobe Padding},
xmin=0, xmax=80,
xtick style={color=black},
xlabel style={font=\small},
xticklabel style={font=\small},
y grid style={darkgray176},
ylabel={\tprobe wins (\%)},
ymin=-3, ymax=104,
ytick style={color=black},
ylabel style={font=\small},
yticklabel style={font=\small},
legend entries={0,1,2,3,4,5,6,7,8,9,10,11},
legend columns=2,
legend cell align={left},
legend style={
  at={(1.03,1)}, anchor=north west, inner ysep=-.5pt, inner xsep=2pt,
  draw=lightgray204, fill opacity=0.8, draw opacity=1, text opacity=1,
  font=\scriptsize, row sep=-4pt,
  /tikz/every even column/.append style={column sep=1pt}
},
legend image code/.code={\draw[mark repeat=2,mark phase=2,#1] plot coordinates {(0cm,0cm) (0.2cm,0cm)};},
legend image post style={line width=0.8pt}
]
\addplot [line width=0.64pt, indigo68184]
table {%
0 100
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 100
9 100
10 99.9755859375
11 100
12 100
13 100
14 100
15 100
16 100
17 99.9267578125
18 100
19 99.8046875
20 99.9755859375
21 100
22 99.951171875
23 99.951171875
24 99.951171875
25 99.8291015625
26 99.853515625
27 99.90234375
28 99.8779296875
29 99.609375
30 99.51171875
31 99.21875
32 99.462890625
33 99.7802734375
34 99.9267578125
35 99.951171875
36 99.3896484375
37 98.9990234375
38 98.7548828125
39 99.0478515625
40 98.6083984375
41 98.6083984375
42 97.94921875
43 96.3134765625
44 97.900390625
45 95.361328125
46 95.9228515625
47 93.359375
48 90.966796875
49 91.5283203125
50 90.0146484375
51 89.208984375
52 94.2138671875
53 90.087890625
54 90.3564453125
55 91.455078125
56 87.9150390625
57 90.8447265625
58 87.1826171875
59 84.47265625
60 80.0537109375
61 78.8818359375
62 79.833984375
63 77.1728515625
64 76.7822265625
65 67.724609375
66 62.5244140625
67 60.83984375
68 52.2705078125
69 38.720703125
70 40.283203125
71 30.46875
72 24.6826171875
73 22.216796875
74 19.4580078125
75 12.1337890625
76 6.6650390625
77 6.2255859375
78 5.46875
79 5.5419921875
80 4.150390625
81 2.7587890625
82 1.9287109375
83 0.732421875
84 0.9033203125
85 0.7080078125
86 2.1484375
87 0.5615234375
88 0.78125
89 0.09765625
90 0.2197265625
91 0.2685546875
92 1.220703125
93 0.09765625
94 0.2685546875
95 0.2685546875
96 1.2939453125
97 0.830078125
98 0.341796875
99 0.9521484375
100 1.318359375
101 1.4404296875
102 0.78125
103 0.8544921875
104 0.1953125
105 1.1474609375
106 1.0009765625
107 0.5126953125
108 0.9521484375
109 0.8544921875
110 0
111 0.0244140625
112 0.0732421875
113 0.48828125
114 0.78125
115 1.0009765625
116 0.3662109375
117 0.244140625
118 0.5615234375
119 0.244140625
120 0.830078125
121 0
122 0.3662109375
123 0.29296875
124 0.0244140625
125 0.1708984375
126 0.0244140625
127 0.048828125
128 0
129 0
130 0.0732421875
131 0
132 0.0244140625
133 0
134 0
135 0.0244140625
136 0.0244140625
137 0.0244140625
138 0.048828125
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0.0244140625
152 0
153 0
154 0
155 0
156 0
157 0.0244140625
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0.0244140625
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0.0244140625
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0.0244140625
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0.0244140625
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0.0244140625
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, indigo7230112]
table {%
0 100
1 99.9755859375
2 100
3 99.9755859375
4 99.9755859375
5 100
6 100
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 99.8779296875
15 100
16 99.8779296875
17 99.9267578125
18 100
19 99.9267578125
20 99.951171875
21 99.9267578125
22 99.8046875
23 99.90234375
24 99.7802734375
25 99.3896484375
26 99.853515625
27 99.755859375
28 99.0478515625
29 99.365234375
30 99.5849609375
31 99.0478515625
32 99.267578125
33 98.779296875
34 99.0966796875
35 98.1689453125
36 98.5595703125
37 97.0703125
38 97.265625
39 96.142578125
40 94.62890625
41 93.7744140625
42 93.26171875
43 93.212890625
44 90.9423828125
45 89.208984375
46 88.37890625
47 84.5458984375
48 91.1376953125
49 89.1357421875
50 92.4560546875
51 89.208984375
52 86.81640625
53 87.255859375
54 85.7177734375
55 84.3505859375
56 85.888671875
57 84.27734375
58 84.66796875
59 75.6103515625
60 68.212890625
61 65.1611328125
62 56.5673828125
63 48.681640625
64 48.73046875
65 37.4755859375
66 36.9384765625
67 28.759765625
68 26.953125
69 19.4091796875
70 16.50390625
71 12.841796875
72 11.8896484375
73 8.4716796875
74 6.2255859375
75 3.271484375
76 1.904296875
77 2.9296875
78 1.7578125
79 2.3193359375
80 0.78125
81 1.7333984375
82 1.8798828125
83 0.29296875
84 0.244140625
85 0.7080078125
86 0.6103515625
87 1.2939453125
88 1.806640625
89 0.9765625
90 0.830078125
91 1.416015625
92 1.07421875
93 1.07421875
94 1.025390625
95 1.1474609375
96 0.8544921875
97 1.2939453125
98 1.1474609375
99 0.4638671875
100 0.8056640625
101 1.0986328125
102 1.0009765625
103 1.0009765625
104 1.6845703125
105 0.87890625
106 0.830078125
107 1.318359375
108 0.1220703125
109 0.4638671875
110 0.390625
111 0.48828125
112 0.2685546875
113 0.1953125
114 0.3173828125
115 0.5126953125
116 0.0244140625
117 0.2197265625
118 0.341796875
119 0.2685546875
120 0.2685546875
121 0.0244140625
122 0.0732421875
123 0.0244140625
124 0.1708984375
125 0.1708984375
126 0.048828125
127 0.1220703125
128 0.0732421875
129 0.0732421875
130 0.0244140625
131 0.0244140625
132 0.0244140625
133 0
134 0.0244140625
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0.0244140625
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0.0244140625
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0.0244140625
188 0
189 0
190 0
191 0
192 0
193 0.0244140625
194 0
195 0
196 0
197 0
198 0.0244140625
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0.0244140625
213 0
214 0
215 0
216 0.0244140625
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0.0244140625
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0.0244140625
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, darkslateblue6857130]
table {%
0 100
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 99.9755859375
9 99.9755859375
10 99.9267578125
11 100
12 100
13 99.951171875
14 99.951171875
15 99.9755859375
16 99.90234375
17 99.9755859375
18 99.6337890625
19 99.51171875
20 99.6826171875
21 99.5361328125
22 99.7802734375
23 99.8291015625
24 99.7802734375
25 99.8046875
26 99.9755859375
27 99.8046875
28 98.92578125
29 99.4384765625
30 99.3896484375
31 98.92578125
32 98.5107421875
33 98.4130859375
34 97.75390625
35 96.728515625
36 97.0703125
37 96.0693359375
38 94.091796875
39 94.677734375
40 90.869140625
41 93.408203125
42 89.55078125
43 91.30859375
44 90.3564453125
45 89.9658203125
46 88.2080078125
47 88.28125
48 91.4306640625
49 90.4296875
50 88.18359375
51 89.3310546875
52 84.66796875
53 83.544921875
54 75.244140625
55 80.126953125
56 80.37109375
57 70.0927734375
58 67.822265625
59 66.064453125
60 54.736328125
61 48.8525390625
62 43.1884765625
63 40.4541015625
64 27.8076171875
65 25.6103515625
66 16.845703125
67 13.76953125
68 13.0615234375
69 9.0576171875
70 7.5927734375
71 7.8857421875
72 6.7138671875
73 5.224609375
74 4.8583984375
75 3.90625
76 0.5126953125
77 0.5126953125
78 0.29296875
79 1.5380859375
80 1.46484375
81 1.5625
82 1.07421875
83 1.1474609375
84 0.8056640625
85 0.87890625
86 1.6357421875
87 1.0498046875
88 1.0498046875
89 0.8544921875
90 0.8056640625
91 0.87890625
92 0.8544921875
93 0.537109375
94 0.439453125
95 0.6591796875
96 0.09765625
97 1.0009765625
98 0.732421875
99 0.09765625
100 1.0498046875
101 0.6103515625
102 0.927734375
103 0.8056640625
104 0.87890625
105 0.6103515625
106 0.341796875
107 0.68359375
108 0.830078125
109 0.6591796875
110 0.9033203125
111 0
112 0.390625
113 0.7080078125
114 0.5126953125
115 0.5126953125
116 0.4150390625
117 0.29296875
118 0.1953125
119 0.48828125
120 0.5859375
121 0.146484375
122 0.5859375
123 0.3173828125
124 0
125 0
126 0.0244140625
127 0
128 0
129 0.0244140625
130 0
131 0
132 0.0244140625
133 0.0244140625
134 0
135 0
136 0.0244140625
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0.0244140625
150 0
151 0
152 0.0244140625
153 0.048828125
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0.0244140625
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0.0244140625
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0.0244140625
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0.0244140625
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0.0244140625
444 0
445 0
446 0.0244140625
447 0
448 0
449 0
450 0
451 0
452 0.0244140625
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, darkslateblue5882139]
table {%
0 99.9755859375
1 100
2 100
3 99.951171875
4 99.951171875
5 99.9755859375
6 100
7 99.9755859375
8 99.951171875
9 99.951171875
10 99.9755859375
11 100
12 99.9267578125
13 99.8291015625
14 100
15 99.560546875
16 99.6826171875
17 99.8046875
18 99.9267578125
19 99.755859375
20 99.8291015625
21 99.8291015625
22 99.7314453125
23 99.70703125
24 99.8046875
25 99.6826171875
26 99.3408203125
27 98.388671875
28 98.14453125
29 98.046875
30 97.705078125
31 97.6806640625
32 96.4111328125
33 95.751953125
34 96.2646484375
35 92.7734375
36 93.017578125
37 94.3115234375
38 91.3330078125
39 89.2333984375
40 85.2783203125
41 86.669921875
42 88.28125
43 84.912109375
44 90.0634765625
45 84.912109375
46 85.15625
47 84.3017578125
48 83.203125
49 79.7119140625
50 77.392578125
51 76.5869140625
52 74.0966796875
53 72.36328125
54 67.529296875
55 63.623046875
56 53.5400390625
57 52.490234375
58 42.236328125
59 37.890625
60 25.146484375
61 22.3876953125
62 19.43359375
63 14.6728515625
64 11.9384765625
65 11.03515625
66 9.716796875
67 6.591796875
68 5.2734375
69 4.78515625
70 2.9296875
71 3.5400390625
72 2.34375
73 2.392578125
74 1.4892578125
75 2.4169921875
76 2.1728515625
77 1.025390625
78 1.220703125
79 0.5859375
80 0.146484375
81 0.8544921875
82 0.146484375
83 0.8544921875
84 1.1474609375
85 0.9765625
86 0.9765625
87 0.8544921875
88 1.025390625
89 0.8056640625
90 0.634765625
91 0.830078125
92 1.2451171875
93 0.09765625
94 0.7568359375
95 0
96 0.0244140625
97 0.048828125
98 0.1708984375
99 0.5126953125
100 0.0732421875
101 0.6103515625
102 0.6103515625
103 0.48828125
104 0.8056640625
105 0.78125
106 0.0244140625
107 0.927734375
108 0.68359375
109 0.4638671875
110 0.6103515625
111 0.7080078125
112 0.48828125
113 0.8056640625
114 0.634765625
115 0.3173828125
116 0.244140625
117 0.5859375
118 0.48828125
119 0
120 0
121 0
122 0
123 0.1953125
124 0.0732421875
125 0
126 0.0732421875
127 0.146484375
128 0.0244140625
129 0.1220703125
130 0.1220703125
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0.0244140625
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0.0244140625
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0.0244140625
173 0
174 0
175 0
176 0.0244140625
177 0
178 0
179 0
180 0.0244140625
181 0
182 0
183 0.0244140625
184 0
185 0
186 0
187 0
188 0
189 0.0244140625
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0.0244140625
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0.0244140625
233 0
234 0.0244140625
235 0
236 0.0244140625
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0.0244140625
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0.0244140625
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0.0244140625
301 0
302 0.0244140625
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0.0244140625
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0.0244140625
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0.0244140625
402 0
403 0
404 0
405 0.0244140625
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0.0244140625
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0.0244140625
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0.0244140625
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0.0244140625
490 0
491 0
492 0
493 0.0244140625
494 0
495 0.0244140625
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, darkslateblue48103141]
table {%
0 99.9755859375
1 100
2 100
3 99.9755859375
4 100
5 99.9755859375
6 99.8779296875
7 99.951171875
8 99.951171875
9 99.8291015625
10 99.609375
11 99.560546875
12 99.9267578125
13 99.853515625
14 99.7314453125
15 99.560546875
16 99.951171875
17 99.755859375
18 99.7314453125
19 99.560546875
20 99.6337890625
21 99.365234375
22 98.9013671875
23 98.9013671875
24 99.0478515625
25 97.6318359375
26 98.0712890625
27 95.8984375
28 93.6767578125
29 94.43359375
30 92.3828125
31 92.1630859375
32 93.45703125
33 91.259765625
34 87.1826171875
35 88.916015625
36 87.109375
37 85.2783203125
38 88.2568359375
39 89.0869140625
40 84.326171875
41 85.986328125
42 88.6962890625
43 83.0810546875
44 82.8857421875
45 81.2744140625
46 74.70703125
47 75.4150390625
48 71.2646484375
49 63.7939453125
50 56.2744140625
51 53.6865234375
52 40.7470703125
53 32.0068359375
54 25.537109375
55 23.5107421875
56 17.2607421875
57 11.42578125
58 11.7431640625
59 7.7880859375
60 6.8359375
61 4.7119140625
62 5.9326171875
63 3.3203125
64 1.85546875
65 2.8564453125
66 4.0771484375
67 1.5869140625
68 1.6845703125
69 2.587890625
70 2.001953125
71 0.29296875
72 1.513671875
73 0.634765625
74 1.318359375
75 0.8056640625
76 0.048828125
77 0.1220703125
78 0.927734375
79 0.2685546875
80 0.4638671875
81 0.0732421875
82 0.1953125
83 0.5859375
84 0.5126953125
85 0.87890625
86 0
87 0.048828125
88 0.4638671875
89 0.48828125
90 0.4638671875
91 0
92 0
93 0.8544921875
94 0.8544921875
95 0.537109375
96 0.4638671875
97 0
98 0.0244140625
99 0.8056640625
100 1.171875
101 1.0009765625
102 0.09765625
103 0.8544921875
104 0.29296875
105 0.390625
106 0.732421875
107 1.025390625
108 0.0732421875
109 1.025390625
110 0.6103515625
111 0.634765625
112 0.4150390625
113 1.025390625
114 0.09765625
115 0.341796875
116 0.29296875
117 0.439453125
118 0.0244140625
119 0.048828125
120 0.1953125
121 0.3173828125
122 0.4150390625
123 0.2685546875
124 0.341796875
125 0.146484375
126 0
127 0
128 0
129 0
130 0.0244140625
131 0.048828125
132 0
133 0
134 0
135 0
136 0.0244140625
137 0.0244140625
138 0.0244140625
139 0
140 0
141 0.0244140625
142 0
143 0.0244140625
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0.0244140625
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0.0244140625
163 0
164 0.0244140625
165 0
166 0
167 0
168 0.0244140625
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0.0244140625
187 0.0244140625
188 0
189 0.0244140625
190 0
191 0
192 0
193 0
194 0
195 0.0244140625
196 0
197 0
198 0
199 0
200 0.0244140625
201 0.0244140625
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0.0244140625
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0.0244140625
239 0
240 0
241 0
242 0
243 0
244 0.0244140625
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0.0244140625
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0.0244140625
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0.0244140625
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0.0244140625
319 0.0244140625
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0.0244140625
337 0
338 0.0244140625
339 0
340 0.0244140625
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0.0244140625
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0.0244140625
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0.0244140625
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0.0244140625
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0.048828125
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0.0244140625
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0.0244140625
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, teal39124142]
table {%
0 99.8046875
1 100
2 99.9755859375
3 99.951171875
4 99.8291015625
5 100
6 99.7802734375
7 99.4873046875
8 99.755859375
9 99.609375
10 99.755859375
11 99.4384765625
12 99.853515625
13 99.7802734375
14 99.9267578125
15 99.560546875
16 99.8046875
17 99.8779296875
18 99.853515625
19 99.5849609375
20 99.1455078125
21 98.8525390625
22 98.974609375
23 98.681640625
24 98.6572265625
25 97.2412109375
26 96.6552734375
27 96.0205078125
28 93.994140625
29 92.919921875
30 92.96875
31 90.869140625
32 88.2080078125
33 85.888671875
34 90.4541015625
35 84.4970703125
36 86.23046875
37 88.5009765625
38 90.0390625
39 84.326171875
40 83.0078125
41 87.98828125
42 84.1552734375
43 79.8828125
44 79.443359375
45 80.2001953125
46 72.4853515625
47 69.873046875
48 63.9404296875
49 53.076171875
50 44.8486328125
51 37.7685546875
52 30.126953125
53 25.4638671875
54 19.2626953125
55 16.40625
56 11.865234375
57 9.86328125
58 6.2255859375
59 4.7119140625
60 4.58984375
61 3.3935546875
62 3.4423828125
63 0.927734375
64 3.369140625
65 4.6875
66 1.3427734375
67 0.29296875
68 0.439453125
69 1.66015625
70 1.708984375
71 1.318359375
72 1.513671875
73 0.1708984375
74 1.07421875
75 1.0986328125
76 0.0244140625
77 0.8544921875
78 0.78125
79 0.6591796875
80 0.9521484375
81 1.1474609375
82 0.439453125
83 0.5126953125
84 0.2685546875
85 0.830078125
86 0.48828125
87 0.48828125
88 1.26953125
89 0.1220703125
90 0.537109375
91 0.5859375
92 0
93 0.68359375
94 0.1708984375
95 1.123046875
96 0.634765625
97 0.78125
98 1.1474609375
99 0.830078125
100 0.439453125
101 0.3173828125
102 0.3662109375
103 0.68359375
104 0.6591796875
105 0.7568359375
106 0.78125
107 0.6103515625
108 0.68359375
109 0.341796875
110 0.5615234375
111 0.0244140625
112 0.2197265625
113 0.5615234375
114 0.390625
115 0.1220703125
116 0.0244140625
117 0.0244140625
118 0.3173828125
119 0
120 0.2685546875
121 0.2197265625
122 0
123 0
124 0.1708984375
125 0
126 0
127 0
128 0
129 0
130 0.0244140625
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0.0244140625
144 0
145 0
146 0
147 0.0244140625
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0.0244140625
164 0.0244140625
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0.0244140625
197 0
198 0
199 0
200 0
201 0
202 0
203 0.0244140625
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0.0244140625
214 0
215 0.0244140625
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0.0244140625
278 0
279 0
280 0
281 0
282 0
283 0
284 0.0244140625
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0.0244140625
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0.0244140625
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0.0244140625
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0.0244140625
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0.0244140625
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0.0244140625
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0.0244140625
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0.0244140625
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, darkcyan32144140]
table {%
0 99.9755859375
1 99.853515625
2 99.8046875
3 99.658203125
4 99.951171875
5 99.8779296875
6 99.7802734375
7 99.31640625
8 99.4140625
9 99.6337890625
10 99.755859375
11 99.31640625
12 99.5849609375
13 99.6337890625
14 99.3408203125
15 99.560546875
16 98.5107421875
17 99.5361328125
18 97.314453125
19 98.0224609375
20 98.046875
21 97.8271484375
22 96.875
23 95.8251953125
24 93.505859375
25 94.2626953125
26 91.11328125
27 91.9921875
28 86.9873046875
29 88.6474609375
30 83.740234375
31 85.0830078125
32 92.138671875
33 83.9111328125
34 86.767578125
35 91.6748046875
36 82.7880859375
37 81.4453125
38 82.5927734375
39 78.7353515625
40 70.5322265625
41 72.7294921875
42 66.845703125
43 57.3486328125
44 59.521484375
45 56.5673828125
46 47.7294921875
47 37.01171875
48 35.8154296875
49 25.830078125
50 20.8740234375
51 17.08984375
52 10.5224609375
53 9.716796875
54 6.34765625
55 5.46875
56 5.6884765625
57 3.22265625
58 6.2255859375
59 4.541015625
60 1.9775390625
61 3.6376953125
62 1.5625
63 1.7333984375
64 2.099609375
65 0.9033203125
66 0.927734375
67 2.44140625
68 1.171875
69 1.2939453125
70 1.0009765625
71 1.6357421875
72 0.927734375
73 0.5126953125
74 0.1708984375
75 1.26953125
76 0.0732421875
77 0.146484375
78 0.7080078125
79 0.048828125
80 0.78125
81 0.2197265625
82 0.87890625
83 0.7080078125
84 1.220703125
85 0.09765625
86 0.5126953125
87 0.68359375
88 0.439453125
89 0.78125
90 0.6103515625
91 0.439453125
92 0
93 0
94 0
95 0.7080078125
96 0.7080078125
97 0.634765625
98 0.48828125
99 0.3173828125
100 0.634765625
101 0.390625
102 0.7080078125
103 0.7080078125
104 0.5126953125
105 0.8544921875
106 0.7080078125
107 0.7568359375
108 0
109 1.0986328125
110 0.6591796875
111 0.4638671875
112 0.7080078125
113 0.4638671875
114 0.5126953125
115 0.4150390625
116 0.5859375
117 0.341796875
118 0
119 0.1953125
120 0.390625
121 0.341796875
122 0.29296875
123 0.4150390625
124 0
125 0
126 0
127 0
128 0
129 0.0244140625
130 0
131 0
132 0
133 0
134 0.0244140625
135 0.0244140625
136 0.0244140625
137 0
138 0
139 0
140 0.0244140625
141 0
142 0.0244140625
143 0
144 0
145 0
146 0.048828125
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0.0244140625
155 0.0244140625
156 0
157 0
158 0
159 0.0244140625
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0.0244140625
169 0.0244140625
170 0
171 0
172 0
173 0
174 0
175 0.0244140625
176 0.0244140625
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0.0244140625
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0.0244140625
235 0
236 0.0244140625
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0.0244140625
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0.0244140625
280 0
281 0.0244140625
282 0
283 0
284 0
285 0
286 0
287 0.0244140625
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0.0244140625
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0.0244140625
366 0
367 0
368 0
369 0
370 0.0244140625
371 0
372 0
373 0
374 0
375 0
376 0.0244140625
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0.0244140625
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, mediumseagreen32164133]
table {%
0 99.853515625
1 99.9755859375
2 99.70703125
3 99.9267578125
4 99.4873046875
5 99.1943359375
6 99.755859375
7 99.70703125
8 99.90234375
9 99.072265625
10 99.3896484375
11 99.51171875
12 99.609375
13 98.9013671875
14 98.1689453125
15 97.6806640625
16 97.4609375
17 98.095703125
18 97.7783203125
19 96.38671875
20 91.9921875
21 95.166015625
22 93.1640625
23 93.4326171875
24 93.505859375
25 90.9423828125
26 91.30859375
27 87.0849609375
28 88.0126953125
29 86.865234375
30 90.2099609375
31 81.201171875
32 82.2998046875
33 85.791015625
34 80.6396484375
35 82.6416015625
36 80.2734375
37 78.0517578125
38 76.1474609375
39 66.2109375
40 59.1552734375
41 51.8310546875
42 41.5771484375
43 35.3759765625
44 36.81640625
45 29.833984375
46 25.48828125
47 16.8701171875
48 12.5
49 9.7412109375
50 8.4716796875
51 5.56640625
52 5.0048828125
53 4.1015625
54 1.953125
55 3.6376953125
56 3.0517578125
57 1.9287109375
58 1.85546875
59 3.7353515625
60 0.537109375
61 0.634765625
62 1.2939453125
63 1.1474609375
64 0.29296875
65 0.634765625
66 0.439453125
67 0.6103515625
68 0.4638671875
69 0.9033203125
70 2.197265625
71 1.3916015625
72 0.1220703125
73 0.8056640625
74 0.341796875
75 1.4404296875
76 0.927734375
77 0.8056640625
78 0.9033203125
79 0.439453125
80 0.5615234375
81 1.1474609375
82 0.5859375
83 0
84 1.2939453125
85 0
86 0.830078125
87 0.8056640625
88 0.439453125
89 0.3173828125
90 0.3662109375
91 0.5126953125
92 0.8544921875
93 0
94 1.025390625
95 1.123046875
96 0.8056640625
97 0.4638671875
98 0
99 0
100 0.1708984375
101 0.0244140625
102 0.2197265625
103 0.09765625
104 0.78125
105 0.439453125
106 0.5126953125
107 0.7080078125
108 1.07421875
109 0.6103515625
110 0.4638671875
111 0.5126953125
112 0.3662109375
113 0.6103515625
114 0.7568359375
115 0.830078125
116 0.2197265625
117 0.439453125
118 0.09765625
119 0.244140625
120 0.29296875
121 0.0244140625
122 0.0732421875
123 0.146484375
124 0.2685546875
125 0.048828125
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0.0244140625
136 0
137 0.0244140625
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0.0244140625
147 0.0244140625
148 0
149 0.0244140625
150 0
151 0
152 0
153 0.0244140625
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0.0244140625
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0.0244140625
184 0
185 0.0244140625
186 0.0244140625
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0.0244140625
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0.0244140625
208 0
209 0.0244140625
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0.048828125
218 0.048828125
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0.0244140625
234 0
235 0
236 0
237 0
238 0
239 0.0244140625
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0.0244140625
257 0
258 0
259 0
260 0.0244140625
261 0.0244140625
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0.0244140625
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0.0244140625
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0.0244140625
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0.0244140625
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0.0244140625
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0.0244140625
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, mediumseagreen54184119]
table {%
0 99.9267578125
1 99.267578125
2 99.9267578125
3 99.658203125
4 99.1455078125
5 99.8046875
6 98.5595703125
7 99.51171875
8 99.6337890625
9 98.6572265625
10 99.1455078125
11 99.072265625
12 98.9013671875
13 97.7783203125
14 95.5322265625
15 97.216796875
16 93.5302734375
17 93.4326171875
18 90.185546875
19 88.7939453125
20 90.0634765625
21 88.818359375
22 93.6767578125
23 90.966796875
24 86.6455078125
25 87.6708984375
26 88.3056640625
27 89.5263671875
28 81.1767578125
29 82.470703125
30 80.2734375
31 85.7177734375
32 84.619140625
33 77.5390625
34 77.1240234375
35 68.0908203125
36 63.37890625
37 56.9580078125
38 43.2373046875
39 36.1083984375
40 31.0302734375
41 20.849609375
42 15.3564453125
43 12.890625
44 9.9365234375
45 8.740234375
46 5.46875
47 7.2265625
48 2.4658203125
49 1.7333984375
50 4.3212890625
51 1.0009765625
52 0.5126953125
53 1.9287109375
54 0.2685546875
55 0.0244140625
56 0.341796875
57 0.146484375
58 0.2685546875
59 0.390625
60 0.2197265625
61 2.24609375
62 1.46484375
63 1.8798828125
64 1.5380859375
65 1.85546875
66 0.2685546875
67 0.634765625
68 1.5869140625
69 1.0009765625
70 1.220703125
71 0.732421875
72 1.0986328125
73 0.5615234375
74 0.09765625
75 0.9765625
76 0.0244140625
77 1.171875
78 0.048828125
79 0.048828125
80 0
81 0
82 0.537109375
83 0.048828125
84 0.0244140625
85 0
86 0
87 0
88 0
89 0.0244140625
90 0
91 0
92 0.0244140625
93 0.9033203125
94 0
95 1.123046875
96 0.048828125
97 0.341796875
98 0
99 0.5859375
100 0.9521484375
101 0.48828125
102 0.732421875
103 0.9765625
104 0.6591796875
105 0
106 0.87890625
107 0.537109375
108 1.025390625
109 0.48828125
110 0.390625
111 0.4638671875
112 0.87890625
113 0.439453125
114 0.78125
115 0.5615234375
116 0.5126953125
117 0.3173828125
118 0.2197265625
119 0.4150390625
120 0.048828125
121 0.341796875
122 0
123 0.29296875
124 0.146484375
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0.0244140625
143 0
144 0
145 0
146 0.0244140625
147 0
148 0
149 0
150 0
151 0
152 0
153 0.0244140625
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0.0244140625
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0.0244140625
172 0
173 0
174 0
175 0
176 0.048828125
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0.0244140625
187 0
188 0.0244140625
189 0
190 0
191 0
192 0
193 0.0244140625
194 0
195 0
196 0
197 0
198 0
199 0
200 0.0244140625
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0.0244140625
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0.0244140625
220 0
221 0
222 0
223 0
224 0.0244140625
225 0
226 0
227 0.0244140625
228 0
229 0
230 0.0244140625
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0.048828125
239 0
240 0
241 0
242 0.0244140625
243 0
244 0
245 0.048828125
246 0
247 0
248 0
249 0.0244140625
250 0
251 0.0244140625
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0.0244140625
264 0.0244140625
265 0
266 0.0244140625
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0.0244140625
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0.0244140625
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0.0244140625
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0.0244140625
337 0
338 0
339 0.0244140625
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0.0244140625
383 0.0244140625
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0.0244140625
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0.0244140625
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0.0244140625
475 0.0244140625
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0.0244140625
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, mediumseagreen9420197]
table {%
0 99.90234375
1 99.4873046875
2 99.5849609375
3 99.462890625
4 99.4873046875
5 99.462890625
6 99.8779296875
7 99.072265625
8 97.998046875
9 98.8037109375
10 98.193359375
11 97.7294921875
12 96.09375
13 96.5576171875
14 95.1904296875
15 97.55859375
16 94.8486328125
17 94.82421875
18 87.6708984375
19 96.5087890625
20 92.626953125
21 93.6279296875
22 88.2568359375
23 89.4775390625
24 88.57421875
25 89.697265625
26 89.6484375
27 86.9873046875
28 76.904296875
29 79.8583984375
30 83.251953125
31 80.46875
32 75.244140625
33 71.5087890625
34 70.8984375
35 61.669921875
36 53.466796875
37 46.2646484375
38 37.2314453125
39 31.0546875
40 22.2900390625
41 15.625
42 12.1826171875
43 8.4716796875
44 9.228515625
45 7.8857421875
46 6.884765625
47 4.5166015625
48 2.1484375
49 1.7333984375
50 1.6357421875
51 2.490234375
52 1.4404296875
53 2.0751953125
54 0.2197265625
55 2.24609375
56 0.146484375
57 0.09765625
58 0.1220703125
59 0.1220703125
60 0.0732421875
61 0.634765625
62 0.048828125
63 0
64 1.1474609375
65 1.611328125
66 1.85546875
67 0.1708984375
68 0.048828125
69 1.8310546875
70 0.341796875
71 0.390625
72 0.8056640625
73 0.732421875
74 0.146484375
75 0.732421875
76 0.048828125
77 0.9521484375
78 0.68359375
79 0.7568359375
80 0.732421875
81 1.0009765625
82 0.8544921875
83 0
84 0
85 1.1962890625
86 0.0244140625
87 0.09765625
88 0.0244140625
89 0.6103515625
90 1.025390625
91 0.5126953125
92 1.46484375
93 0.3173828125
94 1.0009765625
95 0.439453125
96 0.9033203125
97 0
98 0.7568359375
99 0.6591796875
100 0.3662109375
101 0.5126953125
102 0.3662109375
103 0.634765625
104 0.7568359375
105 0.537109375
106 1.025390625
107 0.9521484375
108 0.8544921875
109 0.4150390625
110 1.0009765625
111 0.87890625
112 0.1953125
113 0.4150390625
114 0.390625
115 0.537109375
116 0.439453125
117 0.48828125
118 0.439453125
119 0
120 0.3173828125
121 0.6591796875
122 0.2197265625
123 0.3173828125
124 0
125 0.048828125
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0.048828125
136 0.0244140625
137 0.0244140625
138 0.048828125
139 0
140 0
141 0
142 0
143 0
144 0
145 0.0244140625
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0.0244140625
180 0
181 0
182 0
183 0
184 0
185 0
186 0.0244140625
187 0
188 0
189 0
190 0
191 0.0244140625
192 0
193 0
194 0.0244140625
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0.0244140625
208 0
209 0
210 0
211 0
212 0
213 0
214 0.0244140625
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0.0244140625
236 0.0244140625
237 0
238 0
239 0
240 0.0244140625
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0.0244140625
253 0
254 0
255 0
256 0.0244140625
257 0
258 0
259 0
260 0
261 0
262 0
263 0.0244140625
264 0
265 0.0244140625
266 0
267 0
268 0
269 0
270 0
271 0.0244140625
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0.0244140625
299 0
300 0.0244140625
301 0
302 0.0244140625
303 0
304 0
305 0
306 0
307 0
308 0.0244140625
309 0
310 0
311 0
312 0
313 0.0244140625
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0.0244140625
328 0
329 0
330 0
331 0
332 0
333 0.0244140625
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0.0244140625
395 0
396 0
397 0.0244140625
398 0
399 0
400 0.0244140625
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0.0244140625
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0.0244140625
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0.0244140625
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0.0244140625
468 0
469 0
470 0.0244140625
471 0
472 0.0244140625
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0.0244140625
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0.0244140625
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, yellowgreen14621565]
table {%
0 98.9501953125
1 98.8525390625
2 98.5595703125
3 96.8017578125
4 97.4365234375
5 96.044921875
6 96.77734375
7 97.119140625
8 93.9453125
9 92.4560546875
10 92.87109375
11 91.2841796875
12 86.1083984375
13 90.7958984375
14 89.013671875
15 85.7421875
16 87.158203125
17 91.259765625
18 88.5009765625
19 89.3310546875
20 82.275390625
21 80.4443359375
22 78.662109375
23 76.953125
24 72.021484375
25 62.4755859375
26 60.44921875
27 50.634765625
28 39.6484375
29 33.6181640625
30 24.9755859375
31 21.3134765625
32 15.72265625
33 11.81640625
34 8.1298828125
35 5.0048828125
36 4.0283203125
37 5.5419921875
38 2.490234375
39 1.0009765625
40 1.025390625
41 1.8310546875
42 0.4638671875
43 0.2197265625
44 0.927734375
45 2.3681640625
46 0.29296875
47 0.9765625
48 1.806640625
49 1.4892578125
50 0.1953125
51 1.66015625
52 1.26953125
53 1.0009765625
54 1.3916015625
55 0.244140625
56 2.1240234375
57 2.001953125
58 1.4404296875
59 0.390625
60 0.146484375
61 0.7568359375
62 1.025390625
63 0.5126953125
64 0.4638671875
65 1.025390625
66 1.0009765625
67 0.439453125
68 0.5126953125
69 1.3916015625
70 0.732421875
71 0.78125
72 0.048828125
73 0.537109375
74 0.5859375
75 0.0244140625
76 0.0732421875
77 0.9521484375
78 1.0009765625
79 0.5859375
80 0.4638671875
81 0.634765625
82 1.025390625
83 0.0732421875
84 0.09765625
85 0.0244140625
86 0.0244140625
87 0.537109375
88 0
89 0.5615234375
90 0.6591796875
91 0.78125
92 1.26953125
93 0.830078125
94 0.68359375
95 0.87890625
96 0.87890625
97 0.634765625
98 0.5859375
99 0.4150390625
100 0.9033203125
101 1.0498046875
102 0.6103515625
103 1.123046875
104 1.123046875
105 0.4638671875
106 0.4638671875
107 0.5615234375
108 0.1708984375
109 1.0986328125
110 0.830078125
111 0.4638671875
112 0.9033203125
113 0.3173828125
114 0.5126953125
115 0.537109375
116 0.634765625
117 0.341796875
118 0.390625
119 0.341796875
120 0.390625
121 0.244140625
122 0.5126953125
123 0.244140625
124 0.048828125
125 0.146484375
126 0
127 0.1220703125
128 0
129 0
130 0.0244140625
131 0
132 0.0732421875
133 0
134 0
135 0
136 0.0244140625
137 0
138 0.0244140625
139 0.0244140625
140 0
141 0.0244140625
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0.0244140625
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0.0244140625
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0.0244140625
259 0
260 0
261 0
262 0
263 0.0244140625
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0.0244140625
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0.0244140625
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0.0244140625
357 0.0244140625
358 0.0244140625
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0.0244140625
367 0
368 0
369 0
370 0.0244140625
371 0.048828125
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0.0244140625
381 0
382 0
383 0
384 0
385 0.0244140625
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0.0244140625
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0.0244140625
417 0
418 0
419 0
420 0
421 0
422 0
423 0.0244140625
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0.0244140625
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0.0244140625
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [line width=0.64pt, greenyellow20222430]
table {%
0 98.9013671875
1 97.509765625
2 96.337890625
3 97.509765625
4 97.6806640625
5 93.8720703125
6 94.53125
7 90.5029296875
8 89.306640625
9 89.5751953125
10 89.306640625
11 92.67578125
12 93.4814453125
13 89.6240234375
14 84.7900390625
15 83.6181640625
16 84.5703125
17 85.888671875
18 78.076171875
19 76.318359375
20 71.09375
21 70.947265625
22 62.79296875
23 55.908203125
24 43.994140625
25 37.6220703125
26 31.7138671875
27 25.9765625
28 15.0634765625
29 12.3779296875
30 7.763671875
31 6.396484375
32 4.0283203125
33 1.953125
34 1.5625
35 0.8056640625
36 0.8544921875
37 0.537109375
38 1.171875
39 1.220703125
40 1.6357421875
41 2.2705078125
42 1.3671875
43 2.1728515625
44 0.244140625
45 1.4892578125
46 1.9775390625
47 0.1708984375
48 1.611328125
49 0.4150390625
50 0.4150390625
51 0.048828125
52 0.4638671875
53 0.390625
54 1.3916015625
55 1.025390625
56 1.6845703125
57 0.9033203125
58 0.3662109375
59 0.244140625
60 0.0732421875
61 0
62 1.3671875
63 0.1220703125
64 0.732421875
65 0.3662109375
66 0.6591796875
67 0.830078125
68 0.390625
69 0.0244140625
70 0.09765625
71 0.244140625
72 0.0244140625
73 0.78125
74 0.3173828125
75 0.537109375
76 0
77 0.8544921875
78 0.48828125
79 0
80 0.390625
81 0.439453125
82 0.2197265625
83 0.87890625
84 0.6103515625
85 0.0732421875
86 0.537109375
87 0.7568359375
88 0.48828125
89 0.2197265625
90 1.3916015625
91 0.48828125
92 0.8056640625
93 1.1474609375
94 0.87890625
95 0.9033203125
96 0.634765625
97 0.68359375
98 0.5615234375
99 0.634765625
100 0.2685546875
101 0.732421875
102 0.4638671875
103 0.87890625
104 0.830078125
105 0.4150390625
106 0.5615234375
107 0.8056640625
108 0.0244140625
109 0.0244140625
110 0.8056640625
111 0.3662109375
112 0.146484375
113 0
114 0.439453125
115 0
116 0.1953125
117 0.4150390625
118 0.3173828125
119 0
120 0
121 0
122 0
123 0.09765625
124 0.2197265625
125 0
126 0.0732421875
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0.0244140625
136 0.048828125
137 0
138 0
139 0.0244140625
140 0.0244140625
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0.0244140625
157 0
158 0.0244140625
159 0
160 0.0244140625
161 0
162 0.0244140625
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0.0244140625
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0.0244140625
251 0
252 0
253 0.048828125
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0.0244140625
262 0
263 0
264 0
265 0
266 0
267 0
268 0.0244140625
269 0
270 0.0244140625
271 0
272 0.0244140625
273 0
274 0
275 0
276 0.0244140625
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0.0244140625
287 0
288 0
289 0
290 0
291 0
292 0.0244140625
293 0
294 0.0244140625
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0.048828125
327 0
328 0
329 0.0244140625
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0.0244140625
359 0
360 0
361 0
362 0
363 0
364 0.0244140625
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0.0244140625
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0.0244140625
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0.0244140625
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0.0244140625
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};

\end{groupplot}

\end{tikzpicture}


==> plots/optimizer_lab33_grouped.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\newcommand{\padplotheight}{2.45cm}
\newcommand{\padplotwidth}{4.9cm}


\newcommand{\padlabelslow}{$A_{slow}$}
\newcommand{\padlabelfast}{$A_{fast}$}
\newcommand{\padlabelx}{\rdelta{pad} in \tprobe}
\tikzset{padgrangestyle/.style={semithick, forestgreen4416044, opacity=1, densely dashed}}

\begin{groupplot}[group style={group size=4 by 3, vertical sep=7pt}]
\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
title={\small\textbf{L1 vs. L2}},
x grid style={darkgray176},
xmajorgrids,
ymajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
xticklabels={},
y grid style={darkgray176},
ylabel={\padlabelfast},
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, steelblue31119180]
table {%
0 1
1 0.99993896484375
2 1
3 1
4 1
5 1
6 0.99993896484375
7 1
8 1
9 1
10 1
11 0.99993896484375
12 1
13 0.99981689453125
14 0.99993896484375
15 0.99993896484375
16 1
17 1
18 1
19 0.99993896484375
20 1
21 1
22 1
23 1
24 1
25 1
26 0.9998779296875
27 0.99993896484375
28 1
29 1
30 1
31 0.99993896484375
32 0.99993896484375
33 1
34 0.99981689453125
35 1
36 1
37 1
38 1
39 1
40 0.99993896484375
41 0.99993896484375
42 1
43 0.99993896484375
44 1
45 1
46 0.99993896484375
47 1
48 1
49 0.99993896484375
50 0.99993896484375
51 0.99993896484375
52 1
53 1
54 1
55 1
56 0.99993896484375
57 1
58 0.99993896484375
59 0.99993896484375
60 1
61 1
62 1
63 0.9998779296875
64 1
65 0.99993896484375
66 0.99993896484375
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 0.99993896484375
76 1
77 0.99993896484375
78 1
79 1
80 1
81 0.99993896484375
82 0.99993896484375
83 1
84 1
85 1
86 1
87 0.99993896484375
88 1
89 1
90 1
91 0.99993896484375
92 1
93 1
94 1
95 1
96 0.99993896484375
97 1
98 1
99 0.99993896484375
100 1
101 0.9998779296875
102 1
103 1
104 1
105 1
106 1
107 0.99993896484375
108 0.99993896484375
109 0.9998779296875
110 0.99993896484375
111 0.9998779296875
112 1
113 1
114 0.99993896484375
115 0.99993896484375
116 1
117 0.99993896484375
118 0.99993896484375
119 1
120 1
121 1
122 1
123 0.99993896484375
124 0.99993896484375
125 1
126 0.99993896484375
127 1
128 0.99993896484375
129 1
130 1
131 0.99993896484375
132 1
133 0.99993896484375
134 1
135 1
136 1
137 1
138 1
139 0.99993896484375
140 1
141 1
142 0.99993896484375
143 0.99993896484375
144 1
145 0.99993896484375
146 1
147 1
148 1
149 1
150 0.99993896484375
151 0.99993896484375
152 0.99993896484375
153 1
154 0.99981689453125
155 0.99981689453125
156 0.99993896484375
157 0.99993896484375
158 0.99969482421875
159 0.99993896484375
160 0.99993896484375
161 0.99993896484375
162 1
163 1
164 0.99993896484375
165 0.999267578125
166 0.9991455078125
167 0.998779296875
168 0.99346923828125
169 0.9703369140625
170 0.85443115234375
171 0.9515380859375
172 0.56097412109375
173 0.72845458984375
174 0.802978515625
175 0.652587890625
176 0.62176513671875
177 0.398681640625
178 0.58062744140625
179 0.3079833984375
180 0.12774658203125
181 0.1173095703125
182 0.09393310546875
183 0.15228271484375
184 0.0399169921875
185 0.0721435546875
186 0.03240966796875
187 0.26861572265625
188 0.02203369140625
189 0.00177001953125
190 0.01019287109375
191 0.00189208984375
192 0.000244140625
193 0.000244140625
194 0.00299072265625
195 0.00018310546875
196 6.103515625e-05
197 0.00372314453125
198 0.00030517578125
199 0.00030517578125
200 0.0001220703125
201 0.000244140625
202 0.0001220703125
203 0.00030517578125
204 0.00018310546875
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
title={\small\textbf{L1 vs. L3}},
x grid style={darkgray176},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, steelblue31119180]
table {%
0 1
1 1
2 1
3 0.99993896484375
4 1
5 1
6 0.99993896484375
7 1
8 1
9 1
10 1
11 0.99993896484375
12 0.9998779296875
13 1
14 1
15 1
16 1
17 1
18 0.99993896484375
19 1
20 1
21 0.99993896484375
22 1
23 0.99993896484375
24 1
25 1
26 1
27 0.9998779296875
28 1
29 0.99993896484375
30 0.99993896484375
31 1
32 1
33 1
34 0.99993896484375
35 1
36 0.99993896484375
37 1
38 1
39 0.99993896484375
40 0.99993896484375
41 1
42 1
43 0.9998779296875
44 1
45 1
46 1
47 0.99993896484375
48 1
49 1
50 1
51 1
52 0.9998779296875
53 1
54 0.99993896484375
55 0.99993896484375
56 1
57 0.99993896484375
58 1
59 0.99993896484375
60 1
61 1
62 1
63 0.99993896484375
64 0.9998779296875
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 0.99993896484375
74 1
75 0.99993896484375
76 1
77 0.99993896484375
78 1
79 0.99993896484375
80 1
81 0.99993896484375
82 0.99993896484375
83 1
84 1
85 0.99993896484375
86 0.99993896484375
87 1
88 0.99993896484375
89 1
90 1
91 0.99993896484375
92 0.9998779296875
93 1
94 1
95 1
96 0.99993896484375
97 1
98 1
99 1
100 0.99993896484375
101 1
102 0.9998779296875
103 1
104 1
105 1
106 1
107 0.99981689453125
108 1
109 1
110 1
111 0.99993896484375
112 1
113 0.99993896484375
114 0.99993896484375
115 0.99993896484375
116 1
117 1
118 1
119 0.99993896484375
120 1
121 1
122 1
123 0.99993896484375
124 1
125 1
126 0.99993896484375
127 1
128 1
129 0.99993896484375
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 0.99993896484375
140 0.99993896484375
141 1
142 1
143 0.99993896484375
144 1
145 1
146 1
147 1
148 0.99993896484375
149 1
150 1
151 1
152 0.99993896484375
153 0.99993896484375
154 1
155 0.99993896484375
156 1
157 0.9998779296875
158 1
159 1
160 1
161 0.99993896484375
162 0.9998779296875
163 0.9998779296875
164 1
165 0.9996337890625
166 0.99932861328125
167 0.99932861328125
168 0.97149658203125
169 0.9813232421875
170 0.969482421875
171 0.7806396484375
172 0.85260009765625
173 0.5098876953125
174 0.993408203125
175 0.7144775390625
176 0.18505859375
177 0.59326171875
178 0.14080810546875
179 0.3533935546875
180 0.8427734375
181 0.14447021484375
182 0.32330322265625
183 0.18780517578125
184 0.57342529296875
185 0.08868408203125
186 0.11474609375
187 0.1361083984375
188 0.03857421875
189 0.0029296875
190 0.00238037109375
191 0.01483154296875
192 0.0340576171875
193 0.0008544921875
194 0.00042724609375
195 0.000244140625
196 0.00018310546875
197 0.0008544921875
198 0.00042724609375
199 0.0001220703125
200 0.00054931640625
201 0
202 0.00030517578125
203 0.00042724609375
204 6.103515625e-05
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
title={\small\textbf{L3 vs. DRAM}},
x grid style={darkgray176},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, steelblue31119180]
table {%
0 0.99993896484375
1 0.99993896484375
2 1
3 1
4 1
5 1
6 1
7 0.99993896484375
8 1
9 1
10 1
11 1
12 0.99993896484375
13 0.99993896484375
14 0.99993896484375
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 0.99993896484375
25 1
26 0.99993896484375
27 0.9998779296875
28 1
29 1
30 1
31 1
32 0.99993896484375
33 1
34 1
35 0.99993896484375
36 1
37 0.99993896484375
38 1
39 1
40 1
41 1
42 1
43 0.99993896484375
44 1
45 0.99993896484375
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 0.99993896484375
60 0.99993896484375
61 1
62 1
63 1
64 1
65 1
66 1
67 0.99993896484375
68 1
69 1
70 1
71 1
72 0.99993896484375
73 1
74 0.9998779296875
75 0.99993896484375
76 0.99993896484375
77 1
78 1
79 1
80 1
81 0.99993896484375
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 0.9998779296875
92 0.99993896484375
93 1
94 1
95 1
96 1
97 1
98 1
99 0.99993896484375
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 0.99981689453125
108 1
109 1
110 1
111 0.99993896484375
112 0.99993896484375
113 0.9998779296875
114 0.99993896484375
115 1
116 0.99993896484375
117 0.99993896484375
118 1
119 0.99993896484375
120 1
121 0.9998779296875
122 1
123 0.9998779296875
124 1
125 1
126 1
127 0.99993896484375
128 1
129 1
130 1
131 1
132 1
133 0.9998779296875
134 1
135 1
136 1
137 0.99993896484375
138 1
139 0.9998779296875
140 1
141 1
142 0.99993896484375
143 1
144 1
145 1
146 0.99981689453125
147 1
148 0.99993896484375
149 0.99993896484375
150 1
151 0.99993896484375
152 0.99981689453125
153 1
154 1
155 0.99993896484375
156 0.99993896484375
157 1
158 0.99993896484375
159 1
160 1
161 0.99993896484375
162 1
163 1
164 0.99993896484375
165 0.99993896484375
166 0.9998779296875
167 0.99993896484375
168 1
169 0.99993896484375
170 1
171 0.99993896484375
172 0.9998779296875
173 0.99993896484375
174 0.99993896484375
175 0.999755859375
176 0.99951171875
177 0.99993896484375
178 0.99859619140625
179 0.9796142578125
180 0.97772216796875
181 0.9891357421875
182 0.92523193359375
183 0.9696044921875
184 0.90203857421875
185 0.899658203125
186 0.751708984375
187 0.84417724609375
188 0.59307861328125
189 0.49761962890625
190 0.6414794921875
191 0.347900390625
192 0.43292236328125
193 0.35107421875
194 0.32623291015625
195 0.3551025390625
196 0.24609375
197 0.25433349609375
198 0.22308349609375
199 0.0888671875
200 0.0665283203125
201 0.0699462890625
202 0.02783203125
203 0.04681396484375
204 0.05706787109375
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
title={\small\textbf{L1 vs. DRAM}},
x grid style={darkgray176},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, steelblue31119180]
table {%
0 1
1 1
2 1
3 1
4 0.99993896484375
5 1
6 1
7 1
8 1
9 1
10 1
11 0.99993896484375
12 0.99993896484375
13 0.9998779296875
14 0.99993896484375
15 1
16 1
17 1
18 0.99993896484375
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 0.99993896484375
28 1
29 1
30 0.9998779296875
31 1
32 1
33 1
34 1
35 0.99993896484375
36 1
37 1
38 1
39 0.99993896484375
40 0.99993896484375
41 1
42 1
43 0.99993896484375
44 1
45 1
46 0.9998779296875
47 1
48 1
49 1
50 0.99993896484375
51 1
52 1
53 1
54 0.99993896484375
55 1
56 1
57 0.99993896484375
58 1
59 1
60 0.99993896484375
61 0.99993896484375
62 1
63 0.99993896484375
64 0.99993896484375
65 1
66 0.99993896484375
67 0.99993896484375
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 0.99993896484375
76 0.99993896484375
77 0.99993896484375
78 1
79 0.99993896484375
80 0.99993896484375
81 1
82 1
83 0.99993896484375
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 0.9998779296875
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 0.9998779296875
107 0.9998779296875
108 1
109 1
110 0.99993896484375
111 0.99993896484375
112 1
113 1
114 1
115 1
116 0.99993896484375
117 1
118 1
119 1
120 1
121 1
122 0.99993896484375
123 0.99993896484375
124 1
125 0.99993896484375
126 1
127 1
128 0.99993896484375
129 1
130 1
131 1
132 0.99993896484375
133 1
134 1
135 0.99993896484375
136 1
137 1
138 1
139 0.99993896484375
140 0.99993896484375
141 1
142 1
143 0.99993896484375
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 0.99993896484375
155 0.99993896484375
156 1
157 1
158 1
159 1
160 0.99993896484375
161 1
162 1
163 0.99993896484375
164 1
165 0.999267578125
166 0.99884033203125
167 0.99969482421875
168 0.97882080078125
169 0.95538330078125
170 0.9796142578125
171 0.9613037109375
172 0.7613525390625
173 0.42877197265625
174 0.77044677734375
175 0.28057861328125
176 0.1884765625
177 0.14794921875
178 0.17401123046875
179 0.321533203125
180 0.25341796875
181 0.3240966796875
182 0.1148681640625
183 0.0811767578125
184 0.0606689453125
185 0.09039306640625
186 0.0592041015625
187 0.02703857421875
188 0.01385498046875
189 0.00384521484375
190 0.001220703125
191 0.00225830078125
192 0.00079345703125
193 0.00067138671875
194 0.000244140625
195 0.000244140625
196 0.00030517578125
197 0.0001220703125
198 0.00018310546875
199 0.000244140625
200 0.00018310546875
201 6.103515625e-05
202 0.00030517578125
203 0.00042724609375
204 0.00018310546875
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
x grid style={darkgray176},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
xticklabels={},
y grid style={darkgray176},
ylabel={\padlabelslow},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, darkorange25512714]
table {%
0 6.103515625e-05
1 0
2 0
3 0
4 0
5 6.103515625e-05
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0.0001220703125
17 0
18 6.103515625e-05
19 0
20 0
21 6.103515625e-05
22 0
23 0
24 0
25 0
26 6.103515625e-05
27 0
28 0
29 0
30 0
31 0
32 6.103515625e-05
33 6.103515625e-05
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 6.103515625e-05
42 0
43 6.103515625e-05
44 0
45 0
46 0
47 6.103515625e-05
48 0
49 0
50 6.103515625e-05
51 0
52 0
53 0
54 6.103515625e-05
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 6.103515625e-05
67 0
68 6.103515625e-05
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 6.103515625e-05
84 0
85 0
86 6.103515625e-05
87 0
88 0
89 6.103515625e-05
90 0.0001220703125
91 6.103515625e-05
92 6.103515625e-05
93 0
94 0
95 0
96 0.0001220703125
97 0
98 6.103515625e-05
99 0
100 0
101 6.103515625e-05
102 0
103 0
104 0
105 0
106 0
107 0
108 6.103515625e-05
109 0.0001220703125
110 0
111 0
112 6.103515625e-05
113 0
114 6.103515625e-05
115 6.103515625e-05
116 6.103515625e-05
117 6.103515625e-05
118 6.103515625e-05
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0.0001220703125
129 0
130 0
131 0
132 6.103515625e-05
133 6.103515625e-05
134 0
135 6.103515625e-05
136 0.000244140625
137 0.00018310546875
138 6.103515625e-05
139 0
140 0
141 0
142 0
143 6.103515625e-05
144 0.0001220703125
145 0.0008544921875
146 0
147 0.0020751953125
148 0.01904296875
149 0.01800537109375
150 0.08160400390625
151 0.23736572265625
152 0.2593994140625
153 0.40557861328125
154 0.57366943359375
155 0.73590087890625
156 0.56585693359375
157 0.65570068359375
158 0.97344970703125
159 0.974853515625
160 0.97674560546875
161 0.99932861328125
162 0.97833251953125
163 0.99884033203125
164 0.99969482421875
165 0.996337890625
166 0.995849609375
167 0.9991455078125
168 0.999755859375
169 0.9996337890625
170 0.9993896484375
171 0.9996337890625
172 0.9996337890625
173 0.9998779296875
174 0.99969482421875
175 0.9996337890625
176 0.9996337890625
177 0.9996337890625
178 0.9996337890625
179 0.99969482421875
180 0.99957275390625
181 0.999755859375
182 0.9998779296875
183 0.99993896484375
184 0.999755859375
185 0.9996337890625
186 1
187 0.99981689453125
188 0.99993896484375
189 0.99993896484375
190 1
191 0.99981689453125
192 0.9998779296875
193 0.99981689453125
194 0.9998779296875
195 1
196 1
197 0.99993896484375
198 0.999755859375
199 1
200 1
201 1
202 1
203 1
204 0.99993896484375
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
x grid style={darkgray176},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, darkorange25512714]
table {%
0 0
1 0
2 0
3 6.103515625e-05
4 6.103515625e-05
5 6.103515625e-05
6 0
7 0
8 0
9 6.103515625e-05
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 6.103515625e-05
23 0
24 0
25 0
26 6.103515625e-05
27 0
28 0
29 0
30 0
31 0
32 0.0001220703125
33 0
34 0
35 0
36 0
37 6.103515625e-05
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 6.103515625e-05
52 6.103515625e-05
53 0
54 0.0001220703125
55 0
56 0
57 0
58 6.103515625e-05
59 0
60 0
61 0
62 0
63 0
64 0
65 0.0001220703125
66 0
67 6.103515625e-05
68 0
69 0.0001220703125
70 0
71 0
72 6.103515625e-05
73 0
74 6.103515625e-05
75 0
76 0
77 0.0001220703125
78 6.103515625e-05
79 6.103515625e-05
80 6.103515625e-05
81 0
82 0
83 0
84 0.0001220703125
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 6.103515625e-05
94 0.0001220703125
95 0.000244140625
96 6.103515625e-05
97 6.103515625e-05
98 0.0009765625
99 0.00048828125
100 0.0001220703125
101 0.01385498046875
102 0.01416015625
103 0.0338134765625
104 0.0396728515625
105 0.04766845703125
106 0.07598876953125
107 0.14385986328125
108 0.2159423828125
109 0.22723388671875
110 0.40325927734375
111 0.5260009765625
112 0.5614013671875
113 0.58917236328125
114 0.7279052734375
115 0.89306640625
116 0.9083251953125
117 0.98223876953125
118 0.7628173828125
119 0.97607421875
120 0.953857421875
121 0.97906494140625
122 0.995849609375
123 0.98736572265625
124 0.9886474609375
125 0.98291015625
126 0.9923095703125
127 0.99786376953125
128 0.98974609375
129 0.992431640625
130 0.9989013671875
131 0.994140625
132 0.99822998046875
133 0.975830078125
134 0.9954833984375
135 0.99749755859375
136 0.99560546875
137 0.99969482421875
138 0.99530029296875
139 0.9998779296875
140 0.9984130859375
141 0.9964599609375
142 0.99951171875
143 0.99957275390625
144 0.99908447265625
145 0.9998779296875
146 0.997802734375
147 0.99957275390625
148 0.99957275390625
149 0.99993896484375
150 0.9991455078125
151 0.999755859375
152 1
153 0.99969482421875
154 1
155 0.9998779296875
156 0.99993896484375
157 0.99981689453125
158 1
159 0.99993896484375
160 1
161 1
162 1
163 1
164 0.99993896484375
165 1
166 0.99993896484375
167 1
168 0.99993896484375
169 1
170 1
171 1
172 1
173 1
174 1
175 0.99993896484375
176 1
177 0.99993896484375
178 1
179 1
180 0.99993896484375
181 0.99993896484375
182 0.99993896484375
183 1
184 1
185 0.9998779296875
186 1
187 1
188 0.99993896484375
189 0.99993896484375
190 0.99993896484375
191 1
192 0.99993896484375
193 0.99993896484375
194 1
195 0.99993896484375
196 1
197 1
198 1
199 0.99993896484375
200 0.99993896484375
201 0.99993896484375
202 1
203 1
204 1
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
x grid style={darkgray176},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, darkorange25512714]
table {%
0 0.1353759765625
1 0.0928955078125
2 0.0965576171875
3 0.101318359375
4 0.10272216796875
5 0.10321044921875
6 0.1021728515625
7 0.1051025390625
8 0.10626220703125
9 0.10711669921875
10 0.10858154296875
11 0.10760498046875
12 0.1077880859375
13 0.107666015625
14 0.1090087890625
15 0.11187744140625
16 0.1212158203125
17 0.1275634765625
18 0.18463134765625
19 0.16705322265625
20 0.19024658203125
21 0.1307373046875
22 0.3355712890625
23 0.346435546875
24 0.28448486328125
25 0.59405517578125
26 0.6939697265625
27 0.6910400390625
28 0.7474365234375
29 0.835205078125
30 0.56842041015625
31 0.86944580078125
32 0.90753173828125
33 0.843505859375
34 0.7353515625
35 0.96142578125
36 0.86749267578125
37 0.97271728515625
38 0.94873046875
39 0.98919677734375
40 0.9752197265625
41 0.98016357421875
42 0.998291015625
43 0.9986572265625
44 0.99945068359375
45 0.997314453125
46 0.996337890625
47 0.99853515625
48 0.99603271484375
49 0.999755859375
50 0.99981689453125
51 0.99945068359375
52 0.9998779296875
53 0.99969482421875
54 0.999755859375
55 0.9998779296875
56 0.99993896484375
57 0.99993896484375
58 0.99969482421875
59 0.99993896484375
60 0.99969482421875
61 0.99993896484375
62 0.99993896484375
63 0.9996337890625
64 1
65 0.9998779296875
66 1
67 0.99993896484375
68 0.99993896484375
69 0.99993896484375
70 0.999755859375
71 0.99993896484375
72 1
73 1
74 1
75 0.99993896484375
76 1
77 1
78 1
79 0.99993896484375
80 1
81 1
82 0.99993896484375
83 0.99993896484375
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 0.9998779296875
92 1
93 1
94 1
95 0.99993896484375
96 1
97 0.99993896484375
98 1
99 1
100 0.99993896484375
101 1
102 0.99993896484375
103 1
104 0.99993896484375
105 1
106 0.99993896484375
107 0.99993896484375
108 1
109 0.99993896484375
110 1
111 1
112 1
113 0.99993896484375
114 1
115 0.99993896484375
116 1
117 1
118 1
119 1
120 1
121 0.99993896484375
122 0.99993896484375
123 1
124 1
125 1
126 1
127 1
128 1
129 0.99993896484375
130 1
131 1
132 1
133 0.99993896484375
134 1
135 1
136 1
137 0.99993896484375
138 0.99993896484375
139 1
140 0.99993896484375
141 1
142 1
143 1
144 0.99993896484375
145 1
146 1
147 0.99993896484375
148 1
149 1
150 1
151 0.99993896484375
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 0.99993896484375
160 1
161 0.99993896484375
162 1
163 1
164 1
165 1
166 1
167 1
168 0.99993896484375
169 0.99993896484375
170 1
171 1
172 1
173 0.99993896484375
174 1
175 0.99993896484375
176 0.99993896484375
177 1
178 1
179 1
180 1
181 1
182 0.99993896484375
183 1
184 1
185 1
186 1
187 0.99993896484375
188 0.99993896484375
189 0.99993896484375
190 1
191 0.99993896484375
192 1
193 1
194 1
195 0.99993896484375
196 1
197 1
198 1
199 1
200 1
201 1
202 0.99993896484375
203 1
204 1
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
x grid style={darkgray176},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, darkorange25512714]
table {%
0 1
1 1
2 1
3 0.99993896484375
4 1
5 1
6 0.99993896484375
7 1
8 0.99993896484375
9 0.99993896484375
10 0.9998779296875
11 1
12 1
13 1
14 1
15 1
16 0.99993896484375
17 1
18 1
19 1
20 0.99993896484375
21 1
22 1
23 0.99993896484375
24 0.9998779296875
25 1
26 0.99993896484375
27 1
28 1
29 0.99993896484375
30 1
31 1
32 1
33 0.99993896484375
34 0.9998779296875
35 1
36 1
37 1
38 0.99993896484375
39 1
40 1
41 1
42 0.99993896484375
43 0.99993896484375
44 0.99993896484375
45 0.99993896484375
46 1
47 0.99993896484375
48 0.99993896484375
49 0.99993896484375
50 1
51 0.9998779296875
52 1
53 0.99993896484375
54 0.99993896484375
55 1
56 1
57 0.99993896484375
58 1
59 1
60 1
61 1
62 0.99993896484375
63 0.99993896484375
64 1
65 0.99993896484375
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 0.9998779296875
80 1
81 1
82 1
83 1
84 1
85 1
86 0.99993896484375
87 1
88 0.99993896484375
89 0.99993896484375
90 0.9998779296875
91 0.99993896484375
92 1
93 1
94 1
95 1
96 0.99993896484375
97 1
98 1
99 1
100 0.99993896484375
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 0.99993896484375
113 1
114 1
115 0.9998779296875
116 1
117 1
118 0.99993896484375
119 1
120 1
121 0.99993896484375
122 1
123 0.99993896484375
124 1
125 1
126 1
127 1
128 1
129 0.99993896484375
130 1
131 1
132 0.99993896484375
133 1
134 0.99993896484375
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 0.99993896484375
148 1
149 1
150 1
151 1
152 0.99993896484375
153 1
154 0.99993896484375
155 1
156 1
157 1
158 1
159 1
160 1
161 0.99993896484375
162 1
163 1
164 1
165 1
166 0.99993896484375
167 1
168 1
169 0.99993896484375
170 1
171 0.99993896484375
172 1
173 0.99993896484375
174 1
175 1
176 1
177 1
178 1
179 0.99993896484375
180 0.99993896484375
181 0.99993896484375
182 0.99993896484375
183 0.99993896484375
184 1
185 0.99993896484375
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 0.99993896484375
195 1
196 1
197 1
198 1
199 0.99993896484375
200 0.99993896484375
201 0.99993896484375
202 1
203 0.99993896484375
204 1
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
x grid style={darkgray176},
xlabel={\padlabelx},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
y grid style={darkgray176},
ylabel={$F_1$},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, forestgreen4416044]
table {%
0 0.666680230310675
1 0.66663953937865
2 0.666666666666667
3 0.666666666666667
4 0.666666666666667
5 0.666680230310675
6 0.66663953937865
7 0.666666666666667
8 0.666666666666667
9 0.666666666666667
10 0.666666666666667
11 0.66663953937865
12 0.666666666666667
13 0.666585281490976
14 0.66663953937865
15 0.66663953937865
16 0.666693794506612
17 0.666666666666667
18 0.666680230310675
19 0.66663953937865
20 0.666666666666667
21 0.666680230310675
22 0.666666666666667
23 0.666666666666667
24 0.666666666666667
25 0.666666666666667
26 0.666625974078822
27 0.66663953937865
28 0.666666666666667
29 0.666666666666667
30 0.666666666666667
31 0.66663953937865
32 0.666653102746694
33 0.666680230310675
34 0.666585281490976
35 0.666666666666667
36 0.666666666666667
37 0.666666666666667
38 0.666666666666667
39 0.666666666666667
40 0.66663953937865
41 0.666653102746694
42 0.666666666666667
43 0.666653102746694
44 0.666666666666667
45 0.666666666666667
46 0.66663953937865
47 0.666680230310675
48 0.666666666666667
49 0.66663953937865
50 0.666653102746694
51 0.66663953937865
52 0.666666666666667
53 0.666666666666667
54 0.666680230310675
55 0.666666666666667
56 0.66663953937865
57 0.666666666666667
58 0.66663953937865
59 0.66663953937865
60 0.666666666666667
61 0.666666666666667
62 0.666666666666667
63 0.666612410986775
64 0.666666666666667
65 0.66663953937865
66 0.666653102746694
67 0.666666666666667
68 0.666680230310675
69 0.666666666666667
70 0.666666666666667
71 0.666666666666667
72 0.666666666666667
73 0.666666666666667
74 0.666666666666667
75 0.66663953937865
76 0.666666666666667
77 0.66663953937865
78 0.666666666666667
79 0.666666666666667
80 0.666666666666667
81 0.66663953937865
82 0.66663953937865
83 0.666680230310675
84 0.666666666666667
85 0.666666666666667
86 0.666680230310675
87 0.66663953937865
88 0.666666666666667
89 0.666680230310675
90 0.666693794506612
91 0.666653102746694
92 0.666680230310675
93 0.666666666666667
94 0.666666666666667
95 0.666666666666667
96 0.666666666666667
97 0.666666666666667
98 0.666680230310675
99 0.66663953937865
100 0.666666666666667
101 0.666625974078822
102 0.666666666666667
103 0.666666666666667
104 0.666666666666667
105 0.666666666666667
106 0.666666666666667
107 0.66663953937865
108 0.666653102746694
109 0.666639537722796
110 0.66663953937865
111 0.666612410986775
112 0.666680230310675
113 0.666666666666667
114 0.666653102746694
115 0.666653102746694
116 0.666680230310675
117 0.666653102746694
118 0.666653102746694
119 0.666666666666667
120 0.666666666666667
121 0.666666666666667
122 0.666666666666667
123 0.66663953937865
124 0.66663953937865
125 0.666666666666667
126 0.66663953937865
127 0.666666666666667
128 0.666666666666667
129 0.666666666666667
130 0.666666666666667
131 0.66663953937865
132 0.666680230310675
133 0.666653102746694
134 0.666666666666667
135 0.666680230310675
136 0.666720924554407
137 0.666707359254512
138 0.666680230310675
139 0.66663953937865
140 0.666666666666667
141 0.666666666666667
142 0.66663953937865
143 0.666653102746694
144 0.666693794506612
145 0.666829476769033
146 0.666666666666667
147 0.667128140396596
148 0.670925470925471
149 0.670692019567309
150 0.685280461789434
151 0.723918518845831
152 0.729738758602258
153 0.770884795445456
154 0.824201257861635
155 0.883263237355764
156 0.821614844533601
157 0.853103520099979
158 0.98674618952949
159 0.987552367461346
160 0.988475926149391
161 0.999633900787113
162 0.989282371765842
163 0.999420502028243
164 0.999816916880264
165 0.997805948317894
166 0.99750167570532
167 0.99896221231915
168 0.996601867442216
169 0.984762140733399
170 0.921198960286908
171 0.974984365228268
172 0.718580196239396
173 0.842837470428304
174 0.890573701133864
175 0.789601949634444
176 0.766602701584077
177 0.569932815635634
178 0.734509516272246
179 0.470818754373688
180 0.226466132871673
181 0.20993992353905
182 0.171715481171548
183 0.264300847457627
184 0.0767515549818096
185 0.134532210334623
186 0.0627845107892403
187 0.423417356167019
188 0.0431147736772961
189 0.00353356890459364
190 0.0201800495438342
191 0.00377634303812888
192 0.00048810250152532
193 0.000488072722835703
194 0.0059628840888348
195 0.000366143894550558
196 0.000122062862374123
197 0.00741821719567068
198 0.000610016470444702
199 0.000610165354811154
200 0.000244110826315147
201 0.000488162069807176
202 0.000244110826315147
203 0.000610165354811154
204 0.000366121552355382
};
\addplot [padgrangestyle]
table {%
    158 -0.15
    158 1.15
};
\addplot [padgrangestyle]
table {%
    169 -0.15
    169 1.15
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
x grid style={darkgray176},
xlabel={\padlabelx},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, forestgreen4416044]
table {%
0 0.666666666666667
1 0.666666666666667
2 0.666666666666667
3 0.666653102746694
4 0.666680230310675
5 0.666680230310675
6 0.66663953937865
7 0.666666666666667
8 0.666666666666667
9 0.666680230310675
10 0.666666666666667
11 0.66663953937865
12 0.666612410986775
13 0.666666666666667
14 0.666666666666667
15 0.666666666666667
16 0.666666666666667
17 0.666666666666667
18 0.66663953937865
19 0.666666666666667
20 0.666666666666667
21 0.66663953937865
22 0.666680230310675
23 0.66663953937865
24 0.666666666666667
25 0.666666666666667
26 0.666680230310675
27 0.666612410986775
28 0.666666666666667
29 0.66663953937865
30 0.66663953937865
31 0.666666666666667
32 0.666693794506612
33 0.666666666666667
34 0.66663953937865
35 0.666666666666667
36 0.66663953937865
37 0.666680230310675
38 0.666666666666667
39 0.66663953937865
40 0.66663953937865
41 0.666666666666667
42 0.666666666666667
43 0.666612410986775
44 0.666666666666667
45 0.666666666666667
46 0.666666666666667
47 0.66663953937865
48 0.666666666666667
49 0.666666666666667
50 0.666666666666667
51 0.666680230310675
52 0.666625974078822
53 0.666666666666667
54 0.666666666666667
55 0.66663953937865
56 0.666666666666667
57 0.66663953937865
58 0.666680230310675
59 0.66663953937865
60 0.666666666666667
61 0.666666666666667
62 0.666666666666667
63 0.66663953937865
64 0.666612410986775
65 0.666693794506612
66 0.666666666666667
67 0.666680230310675
68 0.666666666666667
69 0.666693794506612
70 0.666666666666667
71 0.666666666666667
72 0.666680230310675
73 0.66663953937865
74 0.666680230310675
75 0.66663953937865
76 0.666666666666667
77 0.666666666666667
78 0.666680230310675
79 0.666653102746694
80 0.666680230310675
81 0.66663953937865
82 0.66663953937865
83 0.666666666666667
84 0.666693794506612
85 0.66663953937865
86 0.66663953937865
87 0.666666666666667
88 0.66663953937865
89 0.666666666666667
90 0.666666666666667
91 0.66663953937865
92 0.666612410986775
93 0.666680230310675
94 0.666693794506612
95 0.666720924554407
96 0.666653102746694
97 0.666680230310675
98 0.666883751221101
99 0.666775191274621
100 0.666666666666667
101 0.669759836484415
102 0.669773907355166
103 0.674266430717314
104 0.675601006144077
105 0.67743069194352
106 0.683991900974805
107 0.700162420926654
108 0.718375937212259
109 0.72130137137071
110 0.770196262780585
111 0.808378358374658
112 0.820143164639335
113 0.829560990429895
114 0.880214909335124
115 0.949216373591355
116 0.95617157864021
117 0.991197555884933
118 0.893981557265237
119 0.988148014113815
120 0.977448991767092
121 0.989640904835251
122 0.997929102204897
123 0.993691999757385
124 0.994355768647205
125 0.991527475187606
126 0.996138996138996
127 0.998933024418498
128 0.99489919844547
129 0.996199568270956
130 0.9994509851766
131 0.997078870496592
132 0.999115772784096
133 0.988059341454589
134 0.99774678764996
135 0.998750342893718
136 0.997807551766139
137 0.999847435388887
138 0.997655655350891
139 0.999908450059507
140 0.999176653554112
141 0.998233107902273
142 0.999755918965096
143 0.9997559040703
144 0.999542445779825
145 0.999938968568813
146 0.998902572856969
147 0.999786422578185
148 0.9997559040703
149 0.999969483353169
150 0.999572936367519
151 0.999877944586842
152 0.999969481490524
153 0.999816916880264
154 1
155 0.999908450059507
156 0.999969483353169
157 0.999847416765846
158 1
159 0.999969483353169
160 1
161 0.999969481490524
162 0.999938961118232
163 0.999938961118232
164 0.999969483353169
165 0.999816860997497
166 0.999633677269675
167 0.999664193912752
168 0.985511733019627
169 0.990573593740373
170 0.984504772530061
171 0.876808116816343
172 0.920436200705037
173 0.675398172851484
174 0.996693202694427
175 0.833434196005838
176 0.312319736299959
177 0.744684926259337
178 0.246856775988444
179 0.522233246144133
180 0.914649090848872
181 0.252453071672355
182 0.488608061986902
183 0.316222187965675
184 0.728887854455177
185 0.162901507932059
186 0.20586946999562
187 0.239604598689159
188 0.0742786625139566
189 0.00584190348688614
190 0.0047491475888943
191 0.0292295663679557
192 0.0658679100513486
193 0.00170742118421855
194 0.000854127264962479
195 0.000488132283848923
196 0.000366143894550558
197 0.00170752530796439
198 0.000854127264962479
199 0.000244095929700372
200 0.00109796266926924
201 0
202 0.000610165354811154
203 0.000854127264962479
204 0.000122062862374123
};
\addplot [padgrangestyle]
table {%
    121 -0.15
    121 1.15
};
\addplot [padgrangestyle]
table {%
    170 -0.15
    170 1.15
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
x grid style={darkgray176},
xlabel={\padlabelx},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, forestgreen4416044]
table {%
0 0.698144162955703
1 0.687942220076004
2 0.688837502627706
3 0.689968836856734
4 0.690303145210558
5 0.690419502328227
6 0.69017229032394
7 0.690843155031732
8 0.691147623969121
9 0.691351773318986
10 0.691702024359867
11 0.691468484247399
12 0.691484647040203
13 0.69145546246861
14 0.691776628312045
15 0.692491388237283
16 0.694737734808973
17 0.696273001572394
18 0.710386541504975
19 0.705978670688355
20 0.71180623438688
21 0.697043182301638
22 0.750629953727035
23 0.753703192566013
24 0.736480107889413
25 0.831274258606256
26 0.867261321828432
27 0.866130908321878
28 0.887877309922506
29 0.923875042291643
30 0.822510605185873
31 0.938722892256567
32 0.955778542675456
33 0.927431223819767
34 0.883139284174213
35 0.981047336746609
36 0.937863132888749
37 0.986511711928705
38 0.975005950964056
39 0.994627409318561
40 0.987761499969856
41 0.990179191974134
42 0.999146237346018
43 0.999298545243832
44 0.99972541721329
45 0.998628508731828
46 0.9981722919459
47 0.999268114174189
48 0.998020284469893
49 0.999877944586842
50 0.999908455646761
51 0.99972541721329
52 0.999938968568813
53 0.999847435388887
54 0.999877944586842
55 0.999938968568813
56 0.999969483353169
57 0.999969483353169
58 0.999847435388887
59 0.99993896484375
60 0.999816916880264
61 0.999969483353169
62 0.999969483353169
63 0.999816928052725
64 1
65 0.999938968568813
66 1
67 0.99993896484375
68 0.999969483353169
69 0.999969483353169
70 0.999877944586842
71 0.999969483353169
72 0.999969481490524
73 1
74 0.999938961118232
75 0.99993896484375
76 0.999969481490524
77 1
78 1
79 0.999969483353169
80 1
81 0.999969481490524
82 0.999969483353169
83 0.999969483353169
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 0.9998779296875
92 0.999969481490524
93 1
94 1
95 0.999969483353169
96 1
97 0.999969483353169
98 1
99 0.999969481490524
100 0.999969483353169
101 1
102 0.999969483353169
103 1
104 0.999969483353169
105 1
106 0.999969483353169
107 0.999877922236465
108 1
109 0.999969483353169
110 1
111 0.999969481490524
112 0.999969481490524
113 0.999908444471572
114 0.999969481490524
115 0.999969483353169
116 0.999969481490524
117 0.999969481490524
118 1
119 0.999969481490524
120 1
121 0.999908444471572
122 0.999969483353169
123 0.999938961118232
124 1
125 1
126 1
127 0.999969481490524
128 1
129 0.999969483353169
130 1
131 1
132 1
133 0.999908444471572
134 1
135 1
136 1
137 0.99993896484375
138 0.999969483353169
139 0.999938961118232
140 0.999969483353169
141 1
142 0.999969481490524
143 1
144 0.999969483353169
145 1
146 0.999908438882954
147 0.999969483353169
148 0.999969481490524
149 0.999969481490524
150 1
151 0.99993896484375
152 0.999908438882954
153 1
154 1
155 0.999969481490524
156 0.999969481490524
157 1
158 0.999969481490524
159 0.999969483353169
160 1
161 0.99993896484375
162 1
163 1
164 0.999969481490524
165 0.999969481490524
166 0.999938961118232
167 0.999969481490524
168 0.999969483353169
169 0.99993896484375
170 1
171 0.999969481490524
172 0.999938961118232
173 0.99993896484375
174 0.999969481490524
175 0.999847398138257
176 0.999725283111016
177 0.999969481490524
178 0.999297602687433
179 0.989702164395388
180 0.988735610900225
181 0.994538201902424
182 0.961133654577733
183 0.984567709947319
184 0.948496614574977
185 0.947179025832155
186 0.858257839721254
187 0.915475244903362
188 0.74454064822619
189 0.664520335805689
190 0.781586971071614
191 0.516187457550374
192 0.604250969033522
193 0.519696422117817
194 0.491969257674076
195 0.524073323424762
196 0.394984326018809
197 0.405527711546883
198 0.364788662108888
199 0.16322869955157
200 0.124756781503949
201 0.130747290359384
202 0.0541535538269699
203 0.0894408489300915
204 0.107973901495467
};
\addplot [padgrangestyle]
table {%
    39 -0.15
    39 1.15
};
\addplot [padgrangestyle]
table {%
    180 -0.15
    180 1.15
};

\nextgroupplot[ height=\padplotheight, width=\padplotwidth,
tick align=outside,
tick pos=left,
title style={yshift=-1.25ex},
x grid style={darkgray176},
xlabel={\padlabelx},
xmajorgrids,
xmin=-10.2, xmax=214.2,
xtick style={color=black,font=\scriptsize},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.15, ymax=1.15,
ytick style={color=black,font=\scriptsize},
ytick={0, 1}, xtick={0, 100, 200}
]
\addplot [smooth,semithick, forestgreen4416044]
table {%
0 1
1 1
2 1
3 0.999969483353169
4 0.999969481490524
5 1
6 0.999969483353169
7 1
8 0.999969483353169
9 0.999969483353169
10 0.999938968568813
11 0.999969481490524
12 0.999969481490524
13 0.999938961118232
14 0.999969481490524
15 1
16 0.999969483353169
17 1
18 0.999969481490524
19 1
20 0.999969483353169
21 1
22 1
23 0.999969483353169
24 0.999938968568813
25 1
26 0.999969483353169
27 0.999969481490524
28 1
29 0.999969483353169
30 0.999938961118232
31 1
32 1
33 0.999969483353169
34 0.999938968568813
35 0.999969481490524
36 1
37 1
38 0.999969483353169
39 0.999969481490524
40 0.999969481490524
41 1
42 0.999969483353169
43 0.99993896484375
44 0.999969483353169
45 0.999969483353169
46 0.999938961118232
47 0.999969483353169
48 0.999969483353169
49 0.999969483353169
50 0.999969481490524
51 0.999938968568813
52 1
53 0.999969483353169
54 0.99993896484375
55 1
56 1
57 0.99993896484375
58 1
59 1
60 0.999969481490524
61 0.999969481490524
62 0.999969483353169
63 0.99993896484375
64 0.999969481490524
65 0.999969483353169
66 0.999969481490524
67 0.999969481490524
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 0.999969481490524
76 0.999969481490524
77 0.999969481490524
78 1
79 0.999908450059507
80 0.999969481490524
81 1
82 1
83 0.999969481490524
84 1
85 1
86 0.999969483353169
87 1
88 0.999969483353169
89 0.999969483353169
90 0.999938968568813
91 0.999908444471572
92 1
93 1
94 1
95 1
96 0.999969483353169
97 1
98 1
99 1
100 0.999969483353169
101 1
102 1
103 1
104 1
105 1
106 0.999938961118232
107 0.999938961118232
108 1
109 1
110 0.999969481490524
111 0.999969481490524
112 0.999969483353169
113 1
114 1
115 0.999938968568813
116 0.999969481490524
117 1
118 0.999969483353169
119 1
120 1
121 0.999969483353169
122 0.999969481490524
123 0.99993896484375
124 1
125 0.999969481490524
126 1
127 1
128 0.999969481490524
129 0.999969483353169
130 1
131 1
132 0.99993896484375
133 1
134 0.999969483353169
135 0.999969481490524
136 1
137 1
138 1
139 0.999969481490524
140 0.999969481490524
141 1
142 1
143 0.999969481490524
144 1
145 1
146 1
147 0.999969483353169
148 1
149 1
150 1
151 1
152 0.999969483353169
153 1
154 0.99993896484375
155 0.999969481490524
156 1
157 1
158 1
159 1
160 0.999969481490524
161 0.999969483353169
162 1
163 0.999969481490524
164 1
165 0.999633654902919
166 0.999389312977099
167 0.999847388822757
168 0.989297060547176
169 0.977152131843436
170 0.989702164395388
171 0.980239614127898
172 0.864508974980941
173 0.60017086715079
174 0.8703416416727
175 0.438205995901053
176 0.317173377156943
177 0.257762654189707
178 0.296438783467637
179 0.486583845194661
180 0.404343380240541
181 0.489513712837059
182 0.206054634039525
183 0.150155235675981
184 0.114397514098285
185 0.165789768274936
186 0.111789789097614
187 0.0526534735841208
188 0.0273312864968996
189 0.00766097160576397
190 0.00243842965130456
191 0.00450642470007917
192 0.00158565591266695
193 0.0013418725221104
194 0.000488132283848923
195 0.000488162069807176
196 0.000610165354811154
197 0.000244110826315147
198 0.000366143894550558
199 0.000488132283848923
200 0.000366121552355382
201 0.000122055413157574
202 0.000610165354811154
203 0.000854075158613958
204 0.000366143894550558
};
\addplot [padgrangestyle]
table {%
    0 -0.15
    0 1.15
};
\addplot [padgrangestyle]
table {%
    171 -0.15
    171 1.15
};
\end{groupplot}

\end{tikzpicture}


==> plots/sync_time_AMD-EPYC-7252.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\synctimeheight,
width=\synctimewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, line width=0.2pt, font=\scriptsize, at={(1.02,1)}, anchor=north west, inner xsep=2pt, inner ysep=2pt, row sep=-2pt},
legend image code/.code={\draw[mark repeat=2,mark phase=2,#1] plot coordinates {(0cm,0cm) (0.2cm,0cm)};},
tick align=outside,
tick pos=left,
title={\small\textbf{AMD EPYC 7252}},
title style={yshift=-1.8ex},
x grid style={darkgray176},
xmin=0, xmax=600,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize\tprobe wins (\%)},
ymin=-5, ymax=105,
ytick style={color=black}
]
    \addplot [semithick, steelblue31119180]
    table {%
        0 100
        1 100
        2 100
        3 100
        4 100
        5 100
        6 100
        7 100
        8 100
        9 100
        10 100
        11 100
        12 100
        13 100
        14 100
        15 100
        16 100
        17 100
        18 100
        19 100
        20 100
        21 100
        22 100
        23 100
        24 100
        25 100
        26 100
        27 100
        28 100
        29 100
        30 100
        31 99.951171875
        32 100
        33 100
        34 100
        35 100
        36 100
        37 100
        38 100
        39 100
        40 100
        41 100
        42 99.70703125
        43 6.591796875
        44 6.73828125
        45 0.048828125
        46 0
        47 0.048828125
        48 0
        49 0.048828125
        50 0
        51 0
        52 0.048828125
        53 0.048828125
        54 0.048828125
        55 0.048828125
        56 0
        57 0.048828125
        58 0
        59 0
        60 0
        61 0.048828125
        62 0.048828125
        63 0
        64 0.048828125
        65 0.048828125
        66 0
        67 0
        68 0.048828125
        69 0
        70 0
        71 0
        72 0
        73 0
        74 0
        75 0
        76 0
        77 0
        78 0
        79 0.048828125
        80 0
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0
        87 0
        88 0
        89 0
        90 0
        91 0
        92 0
        93 0.048828125
        94 0.048828125
        95 0
        96 0.048828125
        97 0.048828125
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0
        120 0
        121 0
        122 0
        123 0
        124 0
        125 0
        126 0
        127 0
        128 0.048828125
        129 0
        130 0
        131 0
        132 0
        133 0
        134 0
        135 0
        136 0.048828125
        137 0
        138 0
        139 0
        140 0
        141 0
        142 0
        143 0
        144 0
        145 0
        146 0
        147 0
        148 0
        149 0
        150 0.048828125
        151 0
        152 0
        153 0
        154 0
        155 0
        156 0
        157 0
        158 0
        159 0
        160 0
        161 0
        162 0.048828125
        163 0
        164 0
        165 0
        166 0
        167 0
        168 0
        169 0
        170 0
        171 0
        172 0
        173 0
        174 0
        175 0
        176 0
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0.048828125
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
        192 0.048828125
        193 0
        194 0
        195 0
        196 0
        197 0
        198 0
        199 0.048828125
        200 0
        201 0
        202 0
        203 0
        204 0.048828125
        205 0
        206 0
        207 0
        208 0
        209 0
        210 0
        211 0
        212 0
        213 0
        214 0
        215 0
        216 0
        217 0
        218 0
        219 0
        220 0
        221 0
        222 0
        223 0
        224 0
        225 0
        226 0
        227 0
        228 0
        229 0
        230 0.048828125
        231 0
        232 0
        233 0
        234 0
        235 0
        236 0
        237 0
        238 0
        239 0
        240 0
        241 0
        242 0
        243 0
        244 0
        245 0
        246 0
        247 0
        248 0
        249 0
        250 0
        251 0
        252 0
        253 0
        254 0
        255 0
        256 0
        257 0
        258 0.048828125
        259 0
        260 0
        261 0
        262 0
        263 0
        264 0
        265 0
        266 0
        267 0
        268 0
        269 0
        270 0
        271 0
        272 0
        273 0.048828125
        274 0
        275 0
        276 0
        277 0
        278 0
        279 0
        280 0
        281 0
        282 0
        283 0
        284 0
        285 0
        286 0
        287 0
        288 0
        289 0
        290 0
        291 0
        292 0
        293 0
        294 0
        295 0
        296 0
        297 0
        298 0
        299 0
        300 0
        301 0
        302 0
        303 0
        304 0
        305 0.048828125
        306 0
        307 0
        308 0
        309 0
        310 0
        311 0
        312 0
        313 0
        314 0
        315 0
        316 0
        317 0
        318 0
        319 0
        320 0
        321 0
        322 0
        323 0
        324 0
        325 0.048828125
        326 0
        327 0
        328 0
        329 0
        330 0.048828125
        331 0
        332 0
        333 0
        334 0
        335 0
        336 0
        337 0
        338 0
        339 0
        340 0
        341 0
        342 0
        343 0
        344 0
        345 0
        346 0
        347 0
        348 0
        349 0
        350 0
        351 0
        352 0
        353 0
        354 0
        355 0
        356 0
        357 0
        358 0.048828125
        359 0
        360 0
        361 0
        362 0
        363 0
        364 0
        365 0
        366 0
        367 0.048828125
        368 0
        369 0
        370 0
        371 0
        372 0
        373 0
        374 0
        375 0.048828125
        376 0.048828125
        377 0
        378 0.048828125
        379 0
        380 0
        381 0
        382 0
        383 0
        384 0
        385 0
        386 0
        387 0
        388 0.048828125
        389 0
        390 0
        391 0
        392 0
        393 0
        394 0.048828125
        395 0
        396 0
        397 0
        398 0
        399 0
        400 0
        401 0.048828125
        402 0
        403 0.048828125
        404 0
        405 0
        406 0
        407 0
        408 0.048828125
        409 0
        410 0
        411 0
        412 0
        413 0
        414 0
        415 0
        416 0
        417 0
        418 0
        419 0
        420 0
        421 0
        422 0
        423 0
        424 0
        425 0
        426 0
        427 0
        428 0
        429 0
        430 0
        431 0
        432 0
        433 0
        434 0.048828125
        435 0
        436 0
        437 0
        438 0
        439 0
        440 0
        441 0
        442 0
        443 0
        444 0
        445 0
        446 0
        447 0
        448 0
        449 0
        450 0
        451 0
        452 0.048828125
        453 0
        454 0
        455 0
        456 0
        457 0
        458 0
        459 0
        460 0
        461 0
        462 0
        463 0
        464 0
        465 0
        466 0
        467 0
        468 0
        469 0
        470 0
        471 0
        472 0
        473 0
        474 0
        475 0
        476 0
        477 0
        478 0
        479 0
        480 0
        481 0
        482 0
        483 0
        484 0
        485 0
        486 0
        487 0
        488 0
        489 0
        490 0
        491 0.048828125
        492 0
        493 0
        494 0
        495 0
        496 0
        497 0
        498 0
        499 0
        500 0
        501 0
        502 0
        503 0
        504 0
        505 0
        506 0
        507 0
        508 0
        509 0
        510 0
        511 0
        512 0
        513 0
        514 0
        515 0
        516 0
        517 0
        518 0
        519 0
        520 0
        521 0
        522 0
        523 0.048828125
        524 0
        525 0
        526 0
        527 0
        528 0
        529 0
        530 0
        531 0
        532 0
        533 0
        534 0.048828125
        535 0
        536 0
        537 0
        538 0
        539 0.048828125
        540 0
        541 0
        542 0
        543 0
        544 0
        545 0
        546 0
        547 0
        548 0
        549 0
        550 0
        551 0
        552 0
        553 0
        554 0
        555 0
        556 0
        557 0
        558 0
        559 0
        560 0
        561 0
        562 0
        563 0.048828125
        564 0
        565 0
        566 0
        567 0
        568 0.048828125
        569 0.048828125
        570 0
        571 0
        572 0
        573 0
        574 0
        575 0
        576 0
        577 0
        578 0
        579 0
        580 0
        581 0
        582 0
        583 0
        584 0
        585 0
        586 0
        587 0
        588 0
        589 0
        590 0.048828125
        591 0.048828125
        592 0
        593 0
        594 0
        595 0
        596 0
        597 0
        598 0
        599 0
        600 0
        601 0
        602 0
        603 0
        604 0
        605 0
        606 0
        607 0
        608 0
        609 0
        610 0
        611 0
        612 0.048828125
        613 0
        614 0
        615 0
        616 0
        617 0
        618 0
        619 0
        620 0
        621 0
        622 0
        623 0.048828125
        624 0
        625 0
        626 0
        627 0
        628 0
        629 0
        630 0
        631 0
        632 0
        633 0.048828125
        634 0
        635 0
        636 0
        637 0
        638 0
        639 0
        640 0
        641 0
        642 0
        643 0
        644 0.048828125
        645 0
        646 0
        647 0
        648 0
        649 0
        650 0
        651 0
        652 0
        653 0
        654 0
        655 0
        656 0.048828125
        657 0
        658 0
        659 0
        660 0
        661 0
        662 0
        663 0
        664 0
        665 0
        666 0
        667 0
        668 0
        669 0
        670 0.048828125
        671 0
        672 0
        673 0
        674 0
        675 0
        676 0.048828125
        677 0.048828125
        678 0
        679 0
        680 0
        681 0
        682 0
        683 0
        684 0
        685 0
        686 0.048828125
        687 0
        688 0
        689 0
        690 0
        691 0
        692 0
        693 0
        694 0
        695 0
        696 0
        697 0
        698 0
        699 0.048828125
        700 0
        701 0.048828125
        702 0.048828125
        703 0
        704 0
        705 0.048828125
        706 0
        707 0
        708 0
        709 0
        710 0
        711 0
        712 0
        713 0
        714 0.048828125
        715 0
        716 0
        717 0
        718 0
        719 0
        720 0
        721 0
        722 0
        723 0
        724 0
        725 0
        726 0
        727 0
        728 0
        729 0
        730 0
        731 0
        732 0
        733 0
        734 0
        735 0
        736 0
        737 0
        738 0
        739 0
        740 0
        741 0
        742 0
        743 0
        744 0
        745 0
        746 0
        747 0
        748 0
        749 0
        750 0
        751 0
        752 0
        753 0
        754 0
        755 0
        756 0
        757 0
        758 0
        759 0
        760 0
        761 0
        762 0
        763 0
        764 0
        765 0
        766 0
        767 0
        768 0
        769 0
        770 0
        771 0
        772 0.048828125
        773 0
        774 0
        775 0
        776 0
        777 0
        778 0
        779 0
        780 0
        781 0
        782 0
        783 0
        784 0
        785 0
        786 0
        787 0
        788 0
        789 0
        790 0
        791 0
        792 0
        793 0
        794 0
        795 0
        796 0
        797 0.048828125
        798 0
        799 0
        800 0
        801 0
        802 0
        803 0
        804 0
        805 0
        806 0
        807 0.09765625
        808 0
        809 0
        810 0
        811 0.048828125
        812 0
        813 0
        814 0
        815 0
        816 0
        817 0
        818 0
        819 0
        820 0
        821 0
        822 0
        823 0
        824 0
        825 0
        826 0
        827 0
        828 0
        829 0
        830 0
        831 0
        832 0
        833 0
        834 0
        835 0
        836 0
        837 0
        838 0
        839 0.048828125
        840 0
        841 0
        842 0
        843 0
        844 0
        845 0
        846 0
        847 0
        848 0
        849 0
        850 0
        851 0
        852 0
        853 0
        854 0
        855 0
        856 0
        857 0
        858 0.048828125
        859 0
        860 0
        861 0
        862 0
        863 0
        864 0
        865 0
        866 0
        867 0
        868 0
        869 0
        870 0
        871 0
        872 0
        873 0
        874 0
        875 0
        876 0
        877 0
        878 0
        879 0.048828125
        880 0
        881 0
        882 0
        883 0
        884 0
        885 0
        886 0
        887 0.048828125
        888 0
        889 0
        890 0
        891 0
        892 0
        893 0.048828125
        894 0
        895 0
        896 0
        897 0
        898 0
        899 0
        900 0
        901 0
        902 0
        903 0
        904 0
        905 0
        906 0
        907 0
        908 0
        909 0
        910 0
        911 0
        912 0
        913 0
        914 0
        915 0
        916 0
        917 0
        918 0
        919 0
        920 0
        921 0
        922 0
        923 0
        924 0
        925 0
        926 0
        927 0
        928 0
        929 0
        930 0
        931 0
        932 0
        933 0
        934 0
        935 0
        936 0
        937 0
        938 0
        939 0
        940 0
        941 0
        942 0
        943 0
        944 0
        945 0
        946 0
        947 0
        948 0
        949 0
        950 0
        951 0
        952 0
        953 0
        954 0
        955 0
        956 0
        957 0
        958 0
        959 0
        960 0
        961 0
        962 0
        963 0
        964 0
        965 0
        966 0
        967 0
        968 0
        969 0
        970 0
        971 0
        972 0
        973 0
        974 0
        975 0
        976 0
        977 0
        978 0
        979 0
        980 0
        981 0
        982 0
        983 0
        984 0
        985 0
        986 0
        987 0.048828125
        988 0
        989 0
        990 0
        991 0
        992 0
        993 0
        994 0
        995 0
        996 0
        997 0
        998 0
        999 0
        1000 0
        1001 0
        1002 0
        1003 0
        1004 0.048828125
        1005 0
        1006 0.048828125
        1007 0
        1008 0
        1009 0
        1010 0
        1011 0
        1012 0
        1013 0
        1014 0
        1015 0
        1016 0
        1017 0
        1018 0
        1019 0
        1020 0
        1021 0
        1022 0
        1023 0
        1024 0
        1025 0
        1026 0
        1027 0
        1028 0
        1029 0
        1030 0
        1031 0
        1032 0
        1033 0
        1034 0
        1035 0
        1036 0.048828125
        1037 0
        1038 0
        1039 0
        1040 0
        1041 0
        1042 0
        1043 0
        1044 0
        1045 0.048828125
        1046 0.048828125
        1047 0
        1048 0
        1049 0
        1050 0
        1051 0
        1052 0
        1053 0
        1054 0
        1055 0
        1056 0.048828125
        1057 0
        1058 0
        1059 0
        1060 0
        1061 0
        1062 0.048828125
        1063 0
        1064 0
        1065 0
        1066 0
        1067 0
        1068 0
        1069 0.048828125
        1070 0.048828125
        1071 0
        1072 0
        1073 0
        1074 0
        1075 0
        1076 0
        1077 0
        1078 0
        1079 0
        1080 0
        1081 0
        1082 0
        1083 0
        1084 0
        1085 0
        1086 0
        1087 0
        1088 0
        1089 0
        1090 0
        1091 0
        1092 0
        1093 0
        1094 0
        1095 0
        1096 0
        1097 0
        1098 0
        1099 0
        1100 0
        1101 0
        1102 0
        1103 0
        1104 0.048828125
        1105 0
        1106 0
        1107 0
        1108 0
        1109 0
        1110 0
        1111 0
        1112 0
        1113 0
        1114 0
        1115 0
        1116 0
        1117 0
        1118 0
        1119 0
        1120 0
        1121 0
        1122 0
        1123 0
        1124 0
        1125 0
        1126 0
        1127 0
        1128 0
        1129 0
        1130 0
        1131 0
        1132 0
        1133 0.048828125
        1134 0
        1135 0
        1136 0
        1137 0
        1138 0
        1139 0
        1140 0
        1141 0
        1142 0
        1143 0
        1144 0
        1145 0
        1146 0
        1147 0
        1148 0
        1149 0
        1150 0
        1151 0
        1152 0
        1153 0
        1154 0
        1155 0
        1156 0
        1157 0
        1158 0
        1159 0
        1160 0
        1161 0.048828125
        1162 0
        1163 0
        1164 0
        1165 0
        1166 0
        1167 0
        1168 0
        1169 0
        1170 0
        1171 0
        1172 0
        1173 0
        1174 0
        1175 0.048828125
        1176 0
        1177 0
        1178 0
        1179 0
        1180 0
        1181 0
        1182 0
        1183 0
        1184 0
        1185 0
        1186 0.048828125
        1187 0
        1188 0
        1189 0
        1190 0
        1191 0
        1192 0
        1193 0
        1194 0
        1195 0
        1196 0
        1197 0
        1198 0
        1199 0
        1200 0
        1201 0
        1202 0
        1203 0
        1204 0
        1205 0
        1206 0.048828125
        1207 0
        1208 0
        1209 0
        1210 0
        1211 0
        1212 0
        1213 0
        1214 0
        1215 0
        1216 0
        1217 0
        1218 0
        1219 0
        1220 0
        1221 0
        1222 0
        1223 0
        1224 0
        1225 0
        1226 0
        1227 0
        1228 0
        1229 0
        1230 0
        1231 0
        1232 0
        1233 0.048828125
        1234 0
        1235 0
        1236 0
        1237 0
        1238 0
        1239 0
        1240 0
        1241 0
        1242 0
        1243 0
        1244 0
        1245 0
        1246 0
        1247 0
        1248 0
        1249 0
        1250 0
        1251 0
        1252 0
        1253 0
        1254 0.048828125
        1255 0.048828125
        1256 0
        1257 0
        1258 0.048828125
        1259 0
        1260 0
        1261 0
        1262 0
        1263 0
        1264 0
        1265 0
        1266 0
        1267 0
        1268 0
        1269 0
        1270 0
        1271 0
        1272 0
        1273 0
        1274 0
        1275 0
        1276 0
        1277 0
        1278 0
        1279 0
        1280 0
        1281 0
        1282 0
        1283 0
        1284 0
        1285 0
        1286 0
        1287 0
        1288 0
        1289 0
        1290 0
        1291 0
        1292 0
        1293 0
        1294 0
        1295 0.048828125
        1296 0
        1297 0
        1298 0
        1299 0
        1300 0
        1301 0
        1302 0
        1303 0
        1304 0
        1305 0
        1306 0
        1307 0
        1308 0
        1309 0
        1310 0.048828125
        1311 0
        1312 0
        1313 0
        1314 0
        1315 0
        1316 0
        1317 0
        1318 0
        1319 0
        1320 0
        1321 0
        1322 0
        1323 0
        1324 0
        1325 0
        1326 0
        1327 0
        1328 0
        1329 0
        1330 0
        1331 0
        1332 0.048828125
        1333 0
        1334 0
        1335 0
        1336 0
        1337 0
        1338 0
        1339 0
        1340 0
        1341 0
        1342 0.048828125
        1343 0
        1344 0
        1345 0
        1346 0.048828125
        1347 0
        1348 0
        1349 0
        1350 0
        1351 0
        1352 0
        1353 0
        1354 0
        1355 0
        1356 0
        1357 0
        1358 0
        1359 0
        1360 0
        1361 0.048828125
        1362 0
        1363 0
        1364 0
        1365 0
        1366 0
        1367 0
        1368 0
        1369 0
        1370 0
        1371 0
        1372 0
        1373 0
        1374 0
        1375 0
        1376 0
        1377 0
        1378 0.048828125
        1379 0
        1380 0.048828125
        1381 0.048828125
        1382 0
        1383 0
        1384 0
        1385 0
        1386 0
        1387 0
        1388 0.048828125
        1389 0
        1390 0
        1391 0.048828125
        1392 0
        1393 0
        1394 0
        1395 0
        1396 0
        1397 0
        1398 0
        1399 0
        1400 0
        1401 0
        1402 0
        1403 0
        1404 0
        1405 0
        1406 0
        1407 0
        1408 0
        1409 0
        1410 0
        1411 0
        1412 0
        1413 0
        1414 0
        1415 0.09765625
        1416 0
        1417 0
        1418 0
        1419 0
        1420 0
        1421 0
        1422 0
        1423 0
        1424 0
        1425 0
        1426 0
        1427 0
        1428 0
        1429 0
        1430 0
        1431 0
        1432 0
        1433 0
        1434 0
        1435 0
        1436 0
        1437 0
        1438 0
        1439 0
        1440 0
        1441 0
        1442 0
        1443 0
        1444 0
        1445 0
        1446 0
        1447 0
        1448 0
        1449 0
        1450 0
        1451 0
        1452 0
        1453 0
        1454 0
        1455 0
        1456 0
        1457 0
        1458 0.048828125
        1459 0
        1460 0
        1461 0
        1462 0.048828125
        1463 0.048828125
        1464 0
        1465 0
        1466 0
        1467 0
        1468 0
        1469 0
        1470 0
        1471 0
        1472 0
        1473 0
        1474 0.048828125
        1475 0
        1476 0
        1477 0
        1478 0
        1479 0.048828125
        1480 0
        1481 0
        1482 0
        1483 0
        1484 0
        1485 0
        1486 0
        1487 0
        1488 0
        1489 0
        1490 0.048828125
        1491 0
        1492 0
        1493 0
        1494 0
        1495 0
        1496 0
        1497 0.048828125
        1498 0
        1499 0
    };
    \addlegendentry{vs. SMT Sibling}
    \addplot [semithick, darkorange25512714]
    table {%
        0 100
        1 100
        2 100
        3 100
        4 100
        5 100
        6 100
        7 100
        8 100
        9 100
        10 100
        11 100
        12 100
        13 100
        14 100
        15 100
        16 100
        17 100
        18 100
        19 100
        20 100
        21 100
        22 100
        23 100
        24 100
        25 100
        26 100
        27 100
        28 100
        29 99.951171875
        30 100
        31 100
        32 100
        33 100
        34 100
        35 100
        36 100
        37 100
        38 100
        39 100
        40 100
        41 100
        42 100
        43 100
        44 100
        45 100
        46 100
        47 100
        48 100
        49 100
        50 100
        51 100
        52 100
        53 100
        54 100
        55 99.951171875
        56 100
        57 100
        58 100
        59 100
        60 100
        61 100
        62 100
        63 100
        64 100
        65 99.951171875
        66 100
        67 100
        68 100
        69 99.951171875
        70 99.853515625
        71 99.951171875
        72 100
        73 100
        74 100
        75 99.951171875
        76 100
        77 100
        78 99.951171875
        79 0.09765625
        80 0
        81 0.048828125
        82 0
        83 0.048828125
        84 0.048828125
        85 0
        86 0.09765625
        87 0.09765625
        88 0
        89 0
        90 0
        91 0.048828125
        92 0.048828125
        93 0
        94 0
        95 0
        96 0
        97 0
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0.048828125
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0.048828125
        112 0
        113 0.048828125
        114 0
        115 0
        116 0.048828125
        117 0
        118 0
        119 0.048828125
        120 0
        121 0
        122 0
        123 0
        124 0.048828125
        125 0
        126 0.09765625
        127 0
        128 0
        129 0
        130 0.048828125
        131 0.048828125
        132 0
        133 0
        134 0
        135 0
        136 0
        137 0
        138 0
        139 0
        140 0
        141 0
        142 0
        143 0
        144 0
        145 0.048828125
        146 0
        147 0
        148 0.048828125
        149 0.048828125
        150 0.048828125
        151 0.048828125
        152 0
        153 0
        154 0.048828125
        155 0.048828125
        156 0
        157 0.09765625
        158 0
        159 0.048828125
        160 0.048828125
        161 0
        162 0
        163 0
        164 0
        165 0.048828125
        166 0
        167 0
        168 0
        169 0
        170 0
        171 0
        172 0
        173 0.048828125
        174 0
        175 0.048828125
        176 0.048828125
        177 0
        178 0
        179 0.048828125
        180 0
        181 0.048828125
        182 0
        183 0
        184 0
        185 0
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
        192 0
        193 0
        194 0
        195 0
        196 0
        197 0.048828125
        198 0.048828125
        199 0
        200 0
        201 0.048828125
        202 0
        203 0
        204 0.048828125
        205 0
        206 0
        207 0
        208 0.048828125
        209 0.048828125
        210 0
        211 0
        212 0
        213 0
        214 0.048828125
        215 0
        216 0.048828125
        217 0
        218 0
        219 0
        220 0
        221 0
        222 0
        223 0
        224 0
        225 0
        226 0
        227 0
        228 0
        229 0
        230 0
        231 0
        232 0
        233 0.048828125
        234 0
        235 0
        236 0
        237 0
        238 0
        239 0
        240 0.048828125
        241 0.048828125
        242 0
        243 0
        244 0.048828125
        245 0.09765625
        246 0
        247 0
        248 0
        249 0
        250 0
        251 0.048828125
        252 0
        253 0
        254 0
        255 0
        256 0
        257 0
        258 0
        259 0.048828125
        260 0
        261 0
        262 0
        263 0
        264 0
        265 0
        266 0
        267 0
        268 0.048828125
        269 0
        270 0
        271 0
        272 0.048828125
        273 0.048828125
        274 0
        275 0
        276 0.048828125
        277 0
        278 0.048828125
        279 0.048828125
        280 0
        281 0
        282 0
        283 0
        284 0
        285 0.048828125
        286 0
        287 0
        288 0
        289 0
        290 0
        291 0.048828125
        292 0
        293 0
        294 0
        295 0
        296 0
        297 0
        298 0
        299 0
        300 0
        301 0
        302 0
        303 0
        304 0
        305 0
        306 0.048828125
        307 0
        308 0
        309 0
        310 0
        311 0
        312 0
        313 0
        314 0
        315 0.048828125
        316 0
        317 0
        318 0
        319 0
        320 0
        321 0
        322 0
        323 0
        324 0
        325 0
        326 0
        327 0
        328 0
        329 0
        330 0
        331 0
        332 0
        333 0
        334 0
        335 0
        336 0
        337 0
        338 0
        339 0.048828125
        340 0
        341 0.09765625
        342 0
        343 0
        344 0
        345 0
        346 0
        347 0
        348 0
        349 0
        350 0
        351 0
        352 0
        353 0
        354 0
        355 0
        356 0
        357 0
        358 0.048828125
        359 0
        360 0
        361 0
        362 0
        363 0
        364 0
        365 0
        366 0
        367 0.048828125
        368 0
        369 0.048828125
        370 0
        371 0
        372 0.048828125
        373 0.048828125
        374 0.048828125
        375 0
        376 0
        377 0
        378 0.048828125
        379 0.048828125
        380 0
        381 0
        382 0
        383 0
        384 0.048828125
        385 0.09765625
        386 0.048828125
        387 0.048828125
        388 0.048828125
        389 0
        390 0.048828125
        391 0
        392 0
        393 0
        394 0
        395 0
        396 0
        397 0
        398 0
        399 0
        400 0
        401 0.048828125
        402 0
        403 0.048828125
        404 0
        405 0
        406 0.048828125
        407 0
        408 0
        409 0.048828125
        410 0
        411 0
        412 0
        413 0.048828125
        414 0
        415 0.048828125
        416 0
        417 0
        418 0
        419 0
        420 0
        421 0
        422 0
        423 0
        424 0
        425 0.048828125
        426 0
        427 0.048828125
        428 0
        429 0
        430 0.048828125
        431 0
        432 0
        433 0
        434 0.09765625
        435 0
        436 0
        437 0.048828125
        438 0
        439 0.048828125
        440 0
        441 0
        442 0
        443 0
        444 0
        445 0
        446 0
        447 0
        448 0
        449 0.048828125
        450 0
        451 0
        452 0
        453 0
        454 0
        455 0
        456 0
        457 0
        458 0
        459 0
        460 0
        461 0
        462 0
        463 0
        464 0.048828125
        465 0.048828125
        466 0
        467 0
        468 0
        469 0
        470 0
        471 0
        472 0
        473 0.048828125
        474 0
        475 0
        476 0
        477 0
        478 0
        479 0
        480 0
        481 0
        482 0
        483 0
        484 0
        485 0
        486 0
        487 0
        488 0
        489 0
        490 0
        491 0
        492 0
        493 0.048828125
        494 0.048828125
        495 0.048828125
        496 0
        497 0.048828125
        498 0
        499 0
        500 0
        501 0
        502 0
        503 0
        504 0.048828125
        505 0
        506 0
        507 0.048828125
        508 0
        509 0
        510 0
        511 0
        512 0
        513 0
        514 0
        515 0
        516 0
        517 0
        518 0
        519 0
        520 0
        521 0
        522 0
        523 0.048828125
        524 0
        525 0
        526 0
        527 0
        528 0
        529 0
        530 0.09765625
        531 0
        532 0
        533 0
        534 0
        535 0
        536 0
        537 0.048828125
        538 0
        539 0
        540 0
        541 0
        542 0
        543 0
        544 0
        545 0
        546 0.048828125
        547 0
        548 0
        549 0
        550 0
        551 0
        552 0
        553 0.048828125
        554 0
        555 0
        556 0
        557 0
        558 0
        559 0
        560 0
        561 0
        562 0
        563 0
        564 0
        565 0
        566 0
        567 0
        568 0
        569 0
        570 0.048828125
        571 0
        572 0
        573 0
        574 0.048828125
        575 0
        576 0
        577 0
        578 0
        579 0
        580 0.048828125
        581 0
        582 0.048828125
        583 0
        584 0
        585 0.048828125
        586 0.048828125
        587 0
        588 0
        589 0
        590 0
        591 0
        592 0
        593 0
        594 0.048828125
        595 0
        596 0
        597 0
        598 0
        599 0
        600 0
        601 0
        602 0.048828125
        603 0.048828125
        604 0
        605 0
        606 0
        607 0
        608 0
        609 0
        610 0
        611 0
        612 0
        613 0.048828125
        614 0
        615 0
        616 0
        617 0
        618 0
        619 0
        620 0.048828125
        621 0.048828125
        622 0.048828125
        623 0
        624 0
        625 0
        626 0
        627 0
        628 0
        629 0
        630 0
        631 0
        632 0.048828125
        633 0
        634 0.048828125
        635 0
        636 0
        637 0
        638 0
        639 0
        640 0
        641 0
        642 0.048828125
        643 0
        644 0
        645 0
        646 0
        647 0
        648 0
        649 0.048828125
        650 0
        651 0
        652 0
        653 0
        654 0.048828125
        655 0
        656 0
        657 0
        658 0
        659 0
        660 0
        661 0
        662 0
        663 0
        664 0
        665 0.048828125
        666 0.048828125
        667 0
        668 0
        669 0
        670 0
        671 0
        672 0.146484375
        673 0
        674 0
        675 0
        676 0.048828125
        677 0
        678 0
        679 0.048828125
        680 0
        681 0
        682 0
        683 0.048828125
        684 0
        685 0
        686 0
        687 0
        688 0
        689 0.048828125
        690 0
        691 0
        692 0
        693 0
        694 0
        695 0
        696 0
        697 0
        698 0.048828125
        699 0
        700 0
        701 0
        702 0
        703 0
        704 0
        705 0
        706 0.048828125
        707 0
        708 0
        709 0
        710 0.048828125
        711 0
        712 0.048828125
        713 0
        714 0
        715 0
        716 0
        717 0
        718 0
        719 0.048828125
        720 0
        721 0
        722 0
        723 0
        724 0
        725 0
        726 0
        727 0
        728 0
        729 0
        730 0
        731 0
        732 0
        733 0.048828125
        734 0
        735 0
        736 0
        737 0.048828125
        738 0
        739 0
        740 0
        741 0
        742 0
        743 0
        744 0
        745 0
        746 0
        747 0.048828125
        748 0
        749 0
        750 0
        751 0
        752 0
        753 0
        754 0
        755 0
        756 0.048828125
        757 0
        758 0
        759 0
        760 0
        761 0.048828125
        762 0
        763 0
        764 0
        765 0
        766 0
        767 0.048828125
        768 0
        769 0
        770 0
        771 0
        772 0
        773 0
        774 0
        775 0
        776 0
        777 0.048828125
        778 0
        779 0
        780 0
        781 0
        782 0
        783 0.09765625
        784 0
        785 0
        786 0
        787 0
        788 0
        789 0
        790 0
        791 0
        792 0
        793 0
        794 0.048828125
        795 0
        796 0
        797 0
        798 0
        799 0.048828125
        800 0
        801 0
        802 0
        803 0
        804 0
        805 0.048828125
        806 0
        807 0
        808 0
        809 0
        810 0
        811 0.048828125
        812 0
        813 0
        814 0
        815 0
        816 0
        817 0
        818 0
        819 0.048828125
        820 0
        821 0
        822 0
        823 0
        824 0
        825 0
        826 0
        827 0
        828 0
        829 0
        830 0.048828125
        831 0.048828125
        832 0
        833 0
        834 0
        835 0
        836 0
        837 0
        838 0
        839 0
        840 0
        841 0
        842 0
        843 0
        844 0
        845 0.048828125
        846 0
        847 0
        848 0.048828125
        849 0
        850 0
        851 0
        852 0
        853 0
        854 0.048828125
        855 0
        856 0
        857 0
        858 0.048828125
        859 0
        860 0.09765625
        861 0
        862 0
        863 0
        864 0
        865 0
        866 0
        867 0
        868 0
        869 0
        870 0
        871 0
        872 0
        873 0
        874 0
        875 0
        876 0
        877 0
        878 0.048828125
        879 0
        880 0
        881 0
        882 0
        883 0
        884 0
        885 0.048828125
        886 0
        887 0
        888 0
        889 0
        890 0
        891 0
        892 0.048828125
        893 0
        894 0
        895 0
        896 0.048828125
        897 0
        898 0
        899 0
        900 0
        901 0
        902 0
        903 0
        904 0
        905 0
        906 0
        907 0
        908 0
        909 0
        910 0
        911 0
        912 0
        913 0
        914 0.048828125
        915 0
        916 0.048828125
        917 0
        918 0.048828125
        919 0
        920 0
        921 0
        922 0
        923 0
        924 0
        925 0
        926 0
        927 0
        928 0
        929 0
        930 0
        931 0
        932 0
        933 0
        934 0
        935 0
        936 0
        937 0
        938 0.048828125
        939 0
        940 0
        941 0
        942 0
        943 0
        944 0
        945 0
        946 0
        947 0
        948 0.048828125
        949 0
        950 0
        951 0
        952 0.048828125
        953 0
        954 0
        955 0
        956 0
        957 0
        958 0.048828125
        959 0
        960 0
        961 0
        962 0
        963 0.048828125
        964 0
        965 0
        966 0
        967 0
        968 0
        969 0
        970 0
        971 0
        972 0
        973 0
        974 0
        975 0
        976 0
        977 0
        978 0
        979 0.048828125
        980 0
        981 0
        982 0
        983 0
        984 0
        985 0
        986 0
        987 0
        988 0
        989 0
        990 0
        991 0
        992 0
        993 0
        994 0
        995 0
        996 0
        997 0
        998 0
        999 0
        1000 0
        1001 0
        1002 0
        1003 0
        1004 0.048828125
        1005 0
        1006 0
        1007 0
        1008 0
        1009 0
        1010 0
        1011 0
        1012 0
        1013 0
        1014 0
        1015 0
        1016 0
        1017 0
        1018 0
        1019 0
        1020 0
        1021 0
        1022 0
        1023 0
        1024 0
        1025 0
        1026 0
        1027 0
        1028 0
        1029 0
        1030 0
        1031 0
        1032 0
        1033 0
        1034 0
        1035 0
        1036 0
        1037 0
        1038 0
        1039 0
        1040 0
        1041 0
        1042 0
        1043 0
        1044 0
        1045 0
        1046 0
        1047 0
        1048 0
        1049 0
        1050 0
        1051 0
        1052 0
        1053 0
        1054 0
        1055 0.048828125
        1056 0.048828125
        1057 0
        1058 0.048828125
        1059 0.048828125
        1060 0
        1061 0.048828125
        1062 0
        1063 0
        1064 0
        1065 0
        1066 0
        1067 0
        1068 0.048828125
        1069 0
        1070 0
        1071 0
        1072 0
        1073 0
        1074 0
        1075 0
        1076 0.048828125
        1077 0
        1078 0
        1079 0
        1080 0
        1081 0
        1082 0
        1083 0
        1084 0.048828125
        1085 0
        1086 0
        1087 0
        1088 0
        1089 0
        1090 0
        1091 0
        1092 0.048828125
        1093 0
        1094 0
        1095 0
        1096 0
        1097 0
        1098 0
        1099 0
        1100 0
        1101 0
        1102 0
        1103 0
        1104 0
        1105 0
        1106 0
        1107 0
        1108 0.048828125
        1109 0
        1110 0
        1111 0
        1112 0
        1113 0.048828125
        1114 0
        1115 0
        1116 0
        1117 0.048828125
        1118 0
        1119 0
        1120 0
        1121 0.048828125
        1122 0
        1123 0.048828125
        1124 0
        1125 0
        1126 0
        1127 0
        1128 0
        1129 0
        1130 0
        1131 0
        1132 0
        1133 0
        1134 0
        1135 0
        1136 0
        1137 0.048828125
        1138 0.048828125
        1139 0
        1140 0
        1141 0.048828125
        1142 0.048828125
        1143 0
        1144 0.048828125
        1145 0
        1146 0
        1147 0
        1148 0
        1149 0
        1150 0.048828125
        1151 0
        1152 0
        1153 0
        1154 0
        1155 0
        1156 0
        1157 0
        1158 0
        1159 0
        1160 0
        1161 0
        1162 0
        1163 0
        1164 0
        1165 0
        1166 0
        1167 0
        1168 0.048828125
        1169 0
        1170 0
        1171 0
        1172 0.048828125
        1173 0
        1174 0
        1175 0
        1176 0
        1177 0
        1178 0
        1179 0
        1180 0
        1181 0
        1182 0
        1183 0.09765625
        1184 0
        1185 0
        1186 0.048828125
        1187 0.048828125
        1188 0
        1189 0
        1190 0
        1191 0
        1192 0
        1193 0
        1194 0
        1195 0
        1196 0
        1197 0
        1198 0
        1199 0
        1200 0
        1201 0.048828125
        1202 0
        1203 0
        1204 0
        1205 0
        1206 0
        1207 0
        1208 0
        1209 0.09765625
        1210 0
        1211 0
        1212 0
        1213 0
        1214 0
        1215 0
        1216 0
        1217 0
        1218 0
        1219 0
        1220 0
        1221 0
        1222 0
        1223 0.048828125
        1224 0
        1225 0
        1226 0
        1227 0
        1228 0
        1229 0
        1230 0
        1231 0
        1232 0
        1233 0
        1234 0
        1235 0
        1236 0
        1237 0
        1238 0
        1239 0
        1240 0
        1241 0.048828125
        1242 0.048828125
        1243 0
        1244 0
        1245 0
        1246 0
        1247 0
        1248 0
        1249 0
        1250 0
        1251 0
        1252 0
        1253 0
        1254 0
        1255 0
        1256 0
        1257 0
        1258 0.048828125
        1259 0.048828125
        1260 0
        1261 0.048828125
        1262 0
        1263 0
        1264 0.048828125
        1265 0
        1266 0
        1267 0
        1268 0
        1269 0
        1270 0
        1271 0
        1272 0
        1273 0
        1274 0.048828125
        1275 0
        1276 0
        1277 0
        1278 0
        1279 0
        1280 0
        1281 0
        1282 0
        1283 0
        1284 0
        1285 0
        1286 0
        1287 0
        1288 0
        1289 0.048828125
        1290 0
        1291 0
        1292 0
        1293 0
        1294 0
        1295 0
        1296 0
        1297 0
        1298 0
        1299 0
        1300 0
        1301 0
        1302 0
        1303 0
        1304 0
        1305 0.09765625
        1306 0
        1307 0
        1308 0
        1309 0
        1310 0
        1311 0.048828125
        1312 0
        1313 0
        1314 0
        1315 0
        1316 0
        1317 0
        1318 0
        1319 0
        1320 0
        1321 0
        1322 0.048828125
        1323 0
        1324 0
        1325 0
        1326 0.048828125
        1327 0
        1328 0
        1329 0
        1330 0
        1331 0
        1332 0
        1333 0
        1334 0
        1335 0
        1336 0
        1337 0
        1338 0
        1339 0
        1340 0.048828125
        1341 0
        1342 0
        1343 0
        1344 0
        1345 0
        1346 0
        1347 0.048828125
        1348 0
        1349 0
        1350 0
        1351 0
        1352 0
        1353 0
        1354 0.048828125
        1355 0
        1356 0
        1357 0.048828125
        1358 0
        1359 0.048828125
        1360 0.09765625
        1361 0
        1362 0
        1363 0
        1364 0
        1365 0
        1366 0
        1367 0
        1368 0
        1369 0
        1370 0
        1371 0
        1372 0
        1373 0
        1374 0
        1375 0
        1376 0
        1377 0
        1378 0
        1379 0
        1380 0.048828125
        1381 0
        1382 0
        1383 0
        1384 0
        1385 0.048828125
        1386 0
        1387 0
        1388 0
        1389 0.048828125
        1390 0
        1391 0
        1392 0
        1393 0
        1394 0
        1395 0
        1396 0
        1397 0
        1398 0
        1399 0
        1400 0
        1401 0
        1402 0
        1403 0
        1404 0
        1405 0
        1406 0
        1407 0
        1408 0
        1409 0
        1410 0
        1411 0.048828125
        1412 0
        1413 0
        1414 0
        1415 0.048828125
        1416 0
        1417 0
        1418 0
        1419 0
        1420 0
        1421 0.048828125
        1422 0.048828125
        1423 0
        1424 0
        1425 0
        1426 0
        1427 0
        1428 0.048828125
        1429 0
        1430 0
        1431 0
        1432 0
        1433 0.048828125
        1434 0
        1435 0
        1436 0.048828125
        1437 0.048828125
        1438 0
        1439 0
        1440 0
        1441 0
        1442 0.048828125
        1443 0
        1444 0
        1445 0
        1446 0.048828125
        1447 0
        1448 0
        1449 0
        1450 0
        1451 0
        1452 0
        1453 0
        1454 0
        1455 0
        1456 0
        1457 0
        1458 0
        1459 0
        1460 0
        1461 0
        1462 0
        1463 0
        1464 0
        1465 0
        1466 0
        1467 0
        1468 0
        1469 0
        1470 0
        1471 0
        1472 0
        1473 0
        1474 0
        1475 0
        1476 0.048828125
        1477 0
        1478 0
        1479 0
        1480 0
        1481 0
        1482 0
        1483 0
        1484 0
        1485 0
        1486 0
        1487 0
        1488 0.048828125
        1489 0
        1490 0
        1491 0
        1492 0
        1493 0
        1494 0
        1495 0
        1496 0
        1497 0
        1498 0
        1499 0
    };
    \addlegendentry{vs. same CCX}
    \addplot [semithick, forestgreen4416044]
    table {%
        0 100
        1 100
        2 100
        3 100
        4 99.951171875
        5 100
        6 100
        7 100
        8 100
        9 100
        10 99.951171875
        11 100
        12 100
        13 100
        14 100
        15 100
        16 100
        17 100
        18 100
        19 100
        20 100
        21 100
        22 99.90234375
        23 100
        24 100
        25 100
        26 99.951171875
        27 100
        28 100
        29 100
        30 100
        31 100
        32 100
        33 100
        34 100
        35 100
        36 99.951171875
        37 100
        38 100
        39 100
        40 100
        41 100
        42 100
        43 100
        44 100
        45 100
        46 100
        47 99.951171875
        48 100
        49 100
        50 100
        51 100
        52 100
        53 100
        54 100
        55 100
        56 100
        57 100
        58 99.951171875
        59 100
        60 100
        61 100
        62 100
        63 100
        64 100
        65 100
        66 99.951171875
        67 100
        68 100
        69 100
        70 99.951171875
        71 100
        72 100
        73 100
        74 100
        75 100
        76 100
        77 99.951171875
        78 100
        79 100
        80 100
        81 100
        82 100
        83 100
        84 100
        85 100
        86 100
        87 100
        88 100
        89 100
        90 100
        91 100
        92 100
        93 100
        94 100
        95 99.951171875
        96 100
        97 100
        98 100
        99 100
        100 100
        101 100
        102 100
        103 100
        104 100
        105 100
        106 100
        107 100
        108 100
        109 99.951171875
        110 100
        111 100
        112 100
        113 100
        114 100
        115 100
        116 100
        117 100
        118 100
        119 100
        120 100
        121 100
        122 100
        123 100
        124 99.951171875
        125 99.951171875
        126 100
        127 99.951171875
        128 100
        129 99.951171875
        130 100
        131 100
        132 100
        133 100
        134 99.951171875
        135 100
        136 100
        137 100
        138 100
        139 99.951171875
        140 100
        141 100
        142 99.951171875
        143 100
        144 100
        145 100
        146 100
        147 100
        148 100
        149 100
        150 99.90234375
        151 100
        152 100
        153 100
        154 99.951171875
        155 100
        156 99.951171875
        157 100
        158 100
        159 100
        160 100
        161 100
        162 100
        163 100
        164 100
        165 100
        166 100
        167 100
        168 100
        169 100
        170 100
        171 99.951171875
        172 100
        173 99.951171875
        174 100
        175 100
        176 100
        177 100
        178 100
        179 100
        180 100
        181 100
        182 100
        183 100
        184 100
        185 100
        186 100
        187 100
        188 100
        189 100
        190 100
        191 100
        192 100
        193 100
        194 100
        195 100
        196 100
        197 100
        198 100
        199 100
        200 100
        201 100
        202 100
        203 100
        204 99.951171875
        205 100
        206 99.951171875
        207 100
        208 100
        209 100
        210 99.90234375
        211 100
        212 100
        213 100
        214 100
        215 100
        216 100
        217 100
        218 100
        219 100
        220 100
        221 100
        222 100
        223 100
        224 100
        225 99.951171875
        226 100
        227 100
        228 99.951171875
        229 100
        230 99.951171875
        231 100
        232 100
        233 100
        234 100
        235 100
        236 100
        237 99.951171875
        238 99.90234375
        239 100
        240 100
        241 100
        242 100
        243 100
        244 100
        245 100
        246 100
        247 100
        248 100
        249 100
        250 100
        251 100
        252 100
        253 100
        254 100
        255 100
        256 100
        257 100
        258 100
        259 100
        260 100
        261 100
        262 100
        263 100
        264 100
        265 100
        266 100
        267 100
        268 100
        269 100
        270 100
        271 99.951171875
        272 100
        273 100
        274 100
        275 100
        276 100
        277 100
        278 100
        279 100
        280 100
        281 100
        282 100
        283 100
        284 100
        285 99.951171875
        286 100
        287 100
        288 99.951171875
        289 100
        290 100
        291 100
        292 100
        293 100
        294 99.951171875
        295 100
        296 99.951171875
        297 100
        298 100
        299 100
        300 100
        301 100
        302 100
        303 100
        304 100
        305 99.951171875
        306 100
        307 100
        308 100
        309 100
        310 100
        311 100
        312 100
        313 100
        314 100
        315 100
        316 100
        317 100
        318 100
        319 100
        320 100
        321 100
        322 100
        323 100
        324 100
        325 100
        326 100
        327 100
        328 99.951171875
        329 100
        330 100
        331 99.951171875
        332 100
        333 100
        334 100
        335 100
        336 100
        337 100
        338 100
        339 100
        340 100
        341 100
        342 100
        343 100
        344 100
        345 100
        346 99.951171875
        347 100
        348 100
        349 100
        350 100
        351 100
        352 100
        353 100
        354 100
        355 99.951171875
        356 100
        357 100
        358 100
        359 100
        360 100
        361 100
        362 100
        363 99.951171875
        364 100
        365 100
        366 100
        367 100
        368 100
        369 100
        370 100
        371 100
        372 100
        373 100
        374 100
        375 99.951171875
        376 99.951171875
        377 100
        378 100
        379 100
        380 100
        381 99.951171875
        382 99.951171875
        383 100
        384 99.951171875
        385 100
        386 100
        387 100
        388 99.951171875
        389 100
        390 100
        391 100
        392 100
        393 99.951171875
        394 100
        395 100
        396 100
        397 100
        398 100
        399 100
        400 99.951171875
        401 100
        402 100
        403 100
        404 99.951171875
        405 100
        406 100
        407 100
        408 100
        409 100
        410 100
        411 100
        412 100
        413 100
        414 100
        415 100
        416 100
        417 100
        418 100
        419 99.951171875
        420 100
        421 100
        422 100
        423 100
        424 100
        425 99.951171875
        426 100
        427 100
        428 100
        429 100
        430 100
        431 99.951171875
        432 99.951171875
        433 100
        434 100
        435 100
        436 99.90234375
        437 100
        438 100
        439 100
        440 100
        441 100
        442 100
        443 99.90234375
        444 100
        445 100
        446 99.951171875
        447 100
        448 99.951171875
        449 100
        450 100
        451 100
        452 99.951171875
        453 99.951171875
        454 100
        455 100
        456 100
        457 99.951171875
        458 99.90234375
        459 99.90234375
        460 100
        461 99.8046875
        462 99.70703125
        463 99.951171875
        464 99.951171875
        465 100
        466 99.90234375
        467 99.365234375
        468 99.8046875
        469 99.853515625
        470 99.609375
        471 99.658203125
        472 100
        473 99.8046875
        474 99.658203125
        475 99.755859375
        476 99.8046875
        477 100
        478 99.755859375
        479 100
        480 99.951171875
        481 99.51171875
        482 98.974609375
        483 99.365234375
        484 99.609375
        485 99.0234375
        486 99.658203125
        487 99.609375
        488 98.876953125
        489 99.658203125
        490 99.072265625
        491 99.31640625
        492 99.70703125
        493 99.853515625
        494 98.974609375
        495 98.779296875
        496 99.609375
        497 99.658203125
        498 99.365234375
        499 99.70703125
        500 99.658203125
        501 99.0234375
        502 99.365234375
        503 99.31640625
        504 99.462890625
        505 99.609375
        506 99.267578125
        507 99.31640625
        508 99.951171875
        509 99.365234375
        510 100
        511 99.609375
        512 99.609375
        513 99.609375
        514 99.609375
        515 99.21875
        516 99.609375
        517 99.365234375
        518 99.267578125
        519 99.560546875
        520 99.31640625
        521 99.70703125
        522 99.267578125
        523 99.267578125
        524 99.365234375
        525 99.4140625
        526 99.609375
        527 99.31640625
        528 99.21875
        529 99.4140625
        530 99.658203125
        531 99.51171875
        532 99.31640625
        533 99.90234375
        534 99.90234375
        535 99.90234375
        536 99.267578125
        537 99.951171875
        538 99.658203125
        539 99.267578125
        540 99.658203125
        541 99.21875
        542 99.365234375
        543 99.658203125
        544 100
        545 99.365234375
        546 99.560546875
        547 99.267578125
        548 99.267578125
        549 99.658203125
        550 99.70703125
        551 99.951171875
        552 99.267578125
        553 98.828125
        554 73.388671875
        555 73.486328125
        556 63.623046875
        557 49.8046875
        558 49.90234375
        559 50.439453125
        560 50.048828125
        561 50.048828125
        562 49.853515625
        563 49.853515625
        564 50.48828125
        565 49.951171875
        566 50.146484375
        567 50.439453125
        568 50.048828125
        569 49.70703125
        570 50.09765625
        571 50.09765625
        572 29.052734375
        573 1.806640625
        574 2.392578125
        575 1.171875
        576 0.341796875
        577 0.29296875
        578 0.048828125
        579 0.390625
        580 0.634765625
        581 1.025390625
        582 0.927734375
        583 0.341796875
        584 0.146484375
        585 0.390625
        586 1.171875
        587 0.390625
        588 1.123046875
        589 0.390625
        590 0.1953125
        591 0.390625
        592 0.341796875
        593 0.732421875
        594 0.341796875
        595 0.29296875
        596 0.390625
        597 0.1953125
        598 0.048828125
        599 0.146484375
        600 0.146484375
        601 0.341796875
        602 0.048828125
        603 0.29296875
        604 0.244140625
        605 0.146484375
        606 0.09765625
        607 0.146484375
        608 0.09765625
        609 0.09765625
        610 0.09765625
        611 0.09765625
        612 0.1953125
        613 0
        614 0.09765625
        615 0.1953125
        616 0.29296875
        617 0.09765625
        618 0.09765625
        619 0.048828125
        620 0.146484375
        621 0.048828125
        622 0.048828125
        623 0.048828125
        624 0.048828125
        625 0.1953125
        626 0
        627 0.048828125
        628 0.048828125
        629 0
        630 0.09765625
        631 0.09765625
        632 0.048828125
        633 0.146484375
        634 0.09765625
        635 0.244140625
        636 0.146484375
        637 0.146484375
        638 0.244140625
        639 0.09765625
        640 0.244140625
        641 0.244140625
        642 0.09765625
        643 0.048828125
        644 0.09765625
        645 0
        646 0.09765625
        647 0.09765625
        648 0.048828125
        649 0.09765625
        650 0.09765625
        651 0
        652 0.09765625
        653 0.048828125
        654 0.048828125
        655 0.146484375
        656 0.048828125
        657 0.048828125
        658 0
        659 0.09765625
        660 0.146484375
        661 0.09765625
        662 0.146484375
        663 0
        664 0.048828125
        665 0.09765625
        666 0.09765625
        667 0.048828125
        668 0.048828125
        669 0.09765625
        670 0.09765625
        671 0.146484375
        672 0.146484375
        673 0.09765625
        674 0.048828125
        675 0.048828125
        676 0.09765625
        677 0.048828125
        678 0.146484375
        679 0.09765625
        680 0
        681 0.146484375
        682 0.09765625
        683 0.09765625
        684 0.09765625
        685 0.048828125
        686 0
        687 0.048828125
        688 0.09765625
        689 0.09765625
        690 0.09765625
        691 0.09765625
        692 0.048828125
        693 0.09765625
        694 0
        695 0.048828125
        696 0.048828125
        697 0.09765625
        698 0.09765625
        699 0
        700 0
        701 0.048828125
        702 0.048828125
        703 0.048828125
        704 0
        705 0.09765625
        706 0.048828125
        707 0.146484375
        708 0.09765625
        709 0.09765625
        710 0.048828125
        711 0
        712 0.09765625
        713 0
        714 0.29296875
        715 0.09765625
        716 0
        717 0.048828125
        718 0.09765625
        719 0.048828125
        720 0.048828125
        721 0
        722 0.048828125
        723 0.146484375
        724 0.09765625
        725 0.09765625
        726 0.09765625
        727 0.048828125
        728 0.09765625
        729 0.1953125
        730 0.048828125
        731 0.048828125
        732 0.09765625
        733 0.146484375
        734 0.146484375
        735 0.09765625
        736 0.048828125
        737 0.09765625
        738 0
        739 0.09765625
        740 0.048828125
        741 0.048828125
        742 0.09765625
        743 0.146484375
        744 0.048828125
        745 0.146484375
        746 0.146484375
        747 0.048828125
        748 0.146484375
        749 0.048828125
        750 0.048828125
        751 0
        752 0
        753 0.048828125
        754 0.09765625
        755 0.09765625
        756 0.146484375
        757 0.09765625
        758 0.048828125
        759 0.146484375
        760 0.048828125
        761 0.09765625
        762 0.048828125
        763 0.146484375
        764 0.09765625
        765 0.146484375
        766 0.09765625
        767 0.09765625
        768 0.09765625
        769 0
        770 0.09765625
        771 0.048828125
        772 0.048828125
        773 0.09765625
        774 0.09765625
        775 0.048828125
        776 0.146484375
        777 0.09765625
        778 0.146484375
        779 0.048828125
        780 0.09765625
        781 0.09765625
        782 0.048828125
        783 0.09765625
        784 0.146484375
        785 0
        786 0
        787 0.09765625
        788 0.048828125
        789 0.048828125
        790 0.09765625
        791 0.09765625
        792 0.146484375
        793 0.048828125
        794 0.09765625
        795 0.048828125
        796 0.09765625
        797 0.048828125
        798 0.09765625
        799 0.09765625
        800 0
        801 0
        802 0.048828125
        803 0.1953125
        804 0.048828125
        805 0.146484375
        806 0.048828125
        807 0.146484375
        808 0.048828125
        809 0.09765625
        810 0.048828125
        811 0.048828125
        812 0.146484375
        813 0
        814 0.048828125
        815 0.146484375
        816 0.146484375
        817 0.048828125
        818 0.09765625
        819 0.048828125
        820 0.048828125
        821 0.09765625
        822 0.048828125
        823 0
        824 0.09765625
        825 0.1953125
        826 0.146484375
        827 0.09765625
        828 0.09765625
        829 0
        830 0.048828125
        831 0.09765625
        832 0.048828125
        833 0.09765625
        834 0.048828125
        835 0.09765625
        836 0.048828125
        837 0.048828125
        838 0.09765625
        839 0
        840 0.09765625
        841 0.048828125
        842 0
        843 0.09765625
        844 0.146484375
        845 0.048828125
        846 0.048828125
        847 0
        848 0.048828125
        849 0
        850 0.048828125
        851 0.09765625
        852 0.048828125
        853 0.048828125
        854 0.09765625
        855 0.146484375
        856 0.048828125
        857 0
        858 0.09765625
        859 0.09765625
        860 0
        861 0
        862 0.1953125
        863 0.09765625
        864 0.048828125
        865 0.09765625
        866 0.09765625
        867 0.09765625
        868 0
        869 0.048828125
        870 0.048828125
        871 0.09765625
        872 0.048828125
        873 0
        874 0.048828125
        875 0.048828125
        876 0.048828125
        877 0
        878 0
        879 0
        880 0.048828125
        881 0.048828125
        882 0.09765625
        883 0.09765625
        884 0
        885 0.09765625
        886 0.048828125
        887 0.048828125
        888 0.048828125
        889 0.146484375
        890 0.09765625
        891 0.048828125
        892 0.09765625
        893 0
        894 0.048828125
        895 0.048828125
        896 0.09765625
        897 0.048828125
        898 0.09765625
        899 0
        900 0.09765625
        901 0.1953125
        902 0.048828125
        903 0.048828125
        904 0.09765625
        905 0.09765625
        906 0.048828125
        907 0.048828125
        908 0.09765625
        909 0.09765625
        910 0
        911 0.048828125
        912 0.146484375
        913 0.048828125
        914 0.048828125
        915 0.09765625
        916 0.09765625
        917 0.146484375
        918 0.09765625
        919 0
        920 0
        921 0.048828125
        922 0
        923 0
        924 0.09765625
        925 0
        926 0.09765625
        927 0.048828125
        928 0
        929 0.09765625
        930 0.048828125
        931 0.048828125
        932 0.146484375
        933 0.048828125
        934 0.09765625
        935 0.048828125
        936 0.048828125
        937 0.146484375
        938 0.09765625
        939 0
        940 0.1953125
        941 0.146484375
        942 0.09765625
        943 0.09765625
        944 0.048828125
        945 0
        946 0
        947 0.09765625
        948 0.146484375
        949 0.048828125
        950 0.048828125
        951 0.048828125
        952 0.048828125
        953 0.09765625
        954 0.048828125
        955 0.09765625
        956 0
        957 0.09765625
        958 0
        959 0.09765625
        960 0.09765625
        961 0.146484375
        962 0.09765625
        963 0.1953125
        964 0.048828125
        965 0.09765625
        966 0.048828125
        967 0.09765625
        968 0.09765625
        969 0.146484375
        970 0.09765625
        971 0.048828125
        972 0.09765625
        973 0.09765625
        974 0.09765625
        975 0.048828125
        976 0.048828125
        977 0
        978 0.048828125
        979 0.09765625
        980 0.09765625
        981 0.09765625
        982 0.09765625
        983 0.09765625
        984 0.146484375
        985 0.048828125
        986 0.09765625
        987 0.048828125
        988 0
        989 0
        990 0.048828125
        991 0.09765625
        992 0.146484375
        993 0.048828125
        994 0.048828125
        995 0.048828125
        996 0.048828125
        997 0.048828125
        998 0.09765625
        999 0.048828125
        1000 0.09765625
        1001 0.146484375
        1002 0
        1003 0.048828125
        1004 0.09765625
        1005 0.09765625
        1006 0.146484375
        1007 0.1953125
        1008 0.09765625
        1009 0.048828125
        1010 0.048828125
        1011 0.09765625
        1012 0.048828125
        1013 0
        1014 0.09765625
        1015 0.09765625
        1016 0
        1017 0.09765625
        1018 0.048828125
        1019 0.048828125
        1020 0.09765625
        1021 0.146484375
        1022 0.146484375
        1023 0.09765625
        1024 0.048828125
        1025 0.048828125
        1026 0.146484375
        1027 0.048828125
        1028 0.09765625
        1029 0.048828125
        1030 0.048828125
        1031 0.09765625
        1032 0.048828125
        1033 0.146484375
        1034 0.048828125
        1035 0.09765625
        1036 0.048828125
        1037 0
        1038 0.048828125
        1039 0.146484375
        1040 0.048828125
        1041 0
        1042 0.048828125
        1043 0.048828125
        1044 0.048828125
        1045 0.048828125
        1046 0.146484375
        1047 0.09765625
        1048 0
        1049 0
        1050 0.09765625
        1051 0.09765625
        1052 0.048828125
        1053 0.146484375
        1054 0.09765625
        1055 0.09765625
        1056 0
        1057 0.1953125
        1058 0.09765625
        1059 0.09765625
        1060 0.048828125
        1061 0.048828125
        1062 0.09765625
        1063 0
        1064 0.09765625
        1065 0
        1066 0.048828125
        1067 0.048828125
        1068 0
        1069 0.048828125
        1070 0.09765625
        1071 0.048828125
        1072 0.048828125
        1073 0.048828125
        1074 0.09765625
        1075 0
        1076 0.09765625
        1077 0.09765625
        1078 0.048828125
        1079 0.09765625
        1080 0.09765625
        1081 0.048828125
        1082 0.09765625
        1083 0
        1084 0.09765625
        1085 0.09765625
        1086 0.09765625
        1087 0
        1088 0.09765625
        1089 0.048828125
        1090 0.09765625
        1091 0.048828125
        1092 0.048828125
        1093 0.048828125
        1094 0
        1095 0.048828125
        1096 0.048828125
        1097 0.09765625
        1098 0.048828125
        1099 0.048828125
        1100 0.048828125
        1101 0
        1102 0.09765625
        1103 0.048828125
        1104 0.09765625
        1105 0.146484375
        1106 0.09765625
        1107 0.09765625
        1108 0.048828125
        1109 0.048828125
        1110 0
        1111 0
        1112 0.146484375
        1113 0.09765625
        1114 0.146484375
        1115 0
        1116 0.09765625
        1117 0.09765625
        1118 0.09765625
        1119 0.09765625
        1120 0.048828125
        1121 0.146484375
        1122 0
        1123 0.146484375
        1124 0.048828125
        1125 0.048828125
        1126 0.09765625
        1127 0.09765625
        1128 0
        1129 0.048828125
        1130 0.146484375
        1131 0.09765625
        1132 0.048828125
        1133 0.048828125
        1134 0.146484375
        1135 0.048828125
        1136 0.048828125
        1137 0.09765625
        1138 0.048828125
        1139 0.048828125
        1140 0.048828125
        1141 0.048828125
        1142 0.09765625
        1143 0.146484375
        1144 0.048828125
        1145 0.048828125
        1146 0.048828125
        1147 0.048828125
        1148 0.146484375
        1149 0.146484375
        1150 0.09765625
        1151 0
        1152 0
        1153 0.09765625
        1154 0.048828125
        1155 0.09765625
        1156 0.048828125
        1157 0.048828125
        1158 0.09765625
        1159 0.048828125
        1160 0.048828125
        1161 0.048828125
        1162 0.048828125
        1163 0.09765625
        1164 0.09765625
        1165 0.09765625
        1166 0.09765625
        1167 0.09765625
        1168 0.09765625
        1169 0.09765625
        1170 0
        1171 0.048828125
        1172 0.048828125
        1173 0
        1174 0
        1175 0.09765625
        1176 0.048828125
        1177 0.09765625
        1178 0.048828125
        1179 0
        1180 0.09765625
        1181 0.09765625
        1182 0.09765625
        1183 0.146484375
        1184 0.048828125
        1185 0.09765625
        1186 0.048828125
        1187 0.09765625
        1188 0.09765625
        1189 0.048828125
        1190 0
        1191 0.146484375
        1192 0.09765625
        1193 0.09765625
        1194 0.09765625
        1195 0
        1196 0.048828125
        1197 0
        1198 0.09765625
        1199 0.048828125
        1200 0
        1201 0.048828125
        1202 0.09765625
        1203 0
        1204 0.09765625
        1205 0.048828125
        1206 0.09765625
        1207 0
        1208 0.048828125
        1209 0.048828125
        1210 0.09765625
        1211 0.048828125
        1212 0.048828125
        1213 0.09765625
        1214 0.048828125
        1215 0.048828125
        1216 0.048828125
        1217 0.048828125
        1218 0.048828125
        1219 0.048828125
        1220 0.146484375
        1221 0.048828125
        1222 0
        1223 0
        1224 0.09765625
        1225 0.048828125
        1226 0.048828125
        1227 0
        1228 0.146484375
        1229 0.09765625
        1230 0.048828125
        1231 0.048828125
        1232 0.048828125
        1233 0
        1234 0.09765625
        1235 0.048828125
        1236 0
        1237 0.09765625
        1238 0
        1239 0.1953125
        1240 0
        1241 0.09765625
        1242 0.09765625
        1243 0.09765625
        1244 0.09765625
        1245 0.048828125
        1246 0.048828125
        1247 0
        1248 0.048828125
        1249 0.048828125
        1250 0.09765625
        1251 0
        1252 0.146484375
        1253 0.048828125
        1254 0
        1255 0.09765625
        1256 0.048828125
        1257 0.09765625
        1258 0.1953125
        1259 0
        1260 0.048828125
        1261 0.048828125
        1262 0.09765625
        1263 0.048828125
        1264 0
        1265 0.048828125
        1266 0.09765625
        1267 0
        1268 0.048828125
        1269 0.048828125
        1270 0.048828125
        1271 0
        1272 0.146484375
        1273 0.048828125
        1274 0.146484375
        1275 0.146484375
        1276 0
        1277 0.146484375
        1278 0
        1279 0
        1280 0.048828125
        1281 0.048828125
        1282 0
        1283 0
        1284 0.048828125
        1285 0.048828125
        1286 0.048828125
        1287 0.048828125
        1288 0.048828125
        1289 0.048828125
        1290 0.048828125
        1291 0.146484375
        1292 0.048828125
        1293 0
        1294 0.146484375
        1295 0.048828125
        1296 0.09765625
        1297 0.048828125
        1298 0.048828125
        1299 0.048828125
        1300 0.09765625
        1301 0.09765625
        1302 0.048828125
        1303 0.146484375
        1304 0.09765625
        1305 0
        1306 0.09765625
        1307 0.09765625
        1308 0.048828125
        1309 0.146484375
        1310 0.048828125
        1311 0.048828125
        1312 0.09765625
        1313 0
        1314 0.09765625
        1315 0.048828125
        1316 0.09765625
        1317 0.048828125
        1318 0.09765625
        1319 0.048828125
        1320 0.09765625
        1321 0.146484375
        1322 0
        1323 0
        1324 0.09765625
        1325 0.048828125
        1326 0.048828125
        1327 0
        1328 0.048828125
        1329 0.048828125
        1330 0.146484375
        1331 0
        1332 0.048828125
        1333 0.048828125
        1334 0.09765625
        1335 0.146484375
        1336 0
        1337 0.09765625
        1338 0.09765625
        1339 0.09765625
        1340 0.048828125
        1341 0.048828125
        1342 0
        1343 0
        1344 0.048828125
        1345 0.146484375
        1346 0
        1347 0.048828125
        1348 0.048828125
        1349 0.09765625
        1350 0
        1351 0.048828125
        1352 0.048828125
        1353 0.048828125
        1354 0.09765625
        1355 0.09765625
        1356 0.09765625
        1357 0
        1358 0.146484375
        1359 0
        1360 0
        1361 0
        1362 0.048828125
        1363 0
        1364 0.048828125
        1365 0.146484375
        1366 0.048828125
        1367 0.09765625
        1368 0.048828125
        1369 0
        1370 0.048828125
        1371 0.146484375
        1372 0.048828125
        1373 0.048828125
        1374 0.048828125
        1375 0.09765625
        1376 0.09765625
        1377 0.048828125
        1378 0.09765625
        1379 0.048828125
        1380 0.048828125
        1381 0.146484375
        1382 0
        1383 0.048828125
        1384 0.048828125
        1385 0.09765625
        1386 0.146484375
        1387 0.048828125
        1388 0.09765625
        1389 0.146484375
        1390 0
        1391 0.09765625
        1392 0.048828125
        1393 0.09765625
        1394 0.09765625
        1395 0
        1396 0.048828125
        1397 0
        1398 0.048828125
        1399 0.048828125
        1400 0.048828125
        1401 0
        1402 0
        1403 0.09765625
        1404 0.09765625
        1405 0.09765625
        1406 0
        1407 0.09765625
        1408 0.146484375
        1409 0.09765625
        1410 0
        1411 0
        1412 0.048828125
        1413 0.09765625
        1414 0
        1415 0.048828125
        1416 0.048828125
        1417 0.09765625
        1418 0.09765625
        1419 0.09765625
        1420 0.09765625
        1421 0.09765625
        1422 0.09765625
        1423 0.09765625
        1424 0.048828125
        1425 0.048828125
        1426 0.048828125
        1427 0
        1428 0.09765625
        1429 0.048828125
        1430 0
        1431 0.048828125
        1432 0.146484375
        1433 0.146484375
        1434 0.048828125
        1435 0
        1436 0.146484375
        1437 0.048828125
        1438 0.048828125
        1439 0.09765625
        1440 0.09765625
        1441 0.048828125
        1442 0.048828125
        1443 0
        1444 0.09765625
        1445 0.09765625
        1446 0.048828125
        1447 0
        1448 0.146484375
        1449 0.09765625
        1450 0.048828125
        1451 0.048828125
        1452 0
        1453 0.09765625
        1454 0.048828125
        1455 0
        1456 0.048828125
        1457 0.048828125
        1458 0.09765625
        1459 0.048828125
        1460 0.048828125
        1461 0.09765625
        1462 0
        1463 0
        1464 0
        1465 0.048828125
        1466 0.048828125
        1467 0.048828125
        1468 0.048828125
        1469 0.146484375
        1470 0.09765625
        1471 0.09765625
        1472 0.146484375
        1473 0
        1474 0.09765625
        1475 0.048828125
        1476 0.048828125
        1477 0.048828125
        1478 0.09765625
        1479 0
        1480 0
        1481 0.146484375
        1482 0.146484375
        1483 0
        1484 0.09765625
        1485 0.09765625
        1486 0.1953125
        1487 0.048828125
        1488 0.048828125
        1489 0.09765625
        1490 0
        1491 0
        1492 0.048828125
        1493 0.09765625
        1494 0.048828125
        1495 0.146484375
        1496 0
        1497 0
        1498 0.048828125
        1499 0.048828125
    };
    \addlegendentry{vs. diff. CCX}
    \addplot [semithick, green, opacity=0.5, dashed, forget plot]
    table {%
        553 -5
        553 105
    };
    \addplot [semithick, green, opacity=0.5, dashed, forget plot]
    table {%
        573 -5
        573 105
    };
\end{axis}

\end{tikzpicture}


==> plots/sync_time_Intel-Core-i7-8700.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\synctimeheight,
width=\synctimewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, line width=0.2pt, font=\scriptsize, at={(1.02,1)}, anchor=north west, inner xsep=2pt, inner ysep=2pt, row sep=-2pt},
legend image code/.code={\draw[mark repeat=2,mark phase=2,#1] plot coordinates {(0cm,0cm) (0.2cm,0cm)};},
tick align=outside,
tick pos=left,
title={\small\textbf{Intel Core i7-8700}},
title style={yshift=-1.8ex},
x grid style={darkgray176},
xmin=0, xmax=125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize\tprobe wins (\%)},
ymin=-5, ymax=105,
ytick style={color=black}
]
    \addplot [smooth,semithick, steelblue31119180]
    table {%
        0 100
        1 100
        2 100
        3 100
        4 100
        5 100
        6 100
        7 100
        8 100
        9 100
        10 100
        11 100
        12 100
        13 100
        14 100
        15 99.853515625
        16 99.560546875
        17 99.51171875
        18 94.384765625
        19 100
        20 100
        21 100
        22 100
        23 68.5546875
        24 63.134765625
        25 54.19921875
        26 64.404296875
        27 60.44921875
        28 99.951171875
        29 100
        30 99.8046875
        31 100
        32 100
        33 100
        34 100
        35 100
        36 98.583984375
        37 85.498046875
        38 93.45703125
        39 83.544921875
        40 97.021484375
        41 76.7578125
        42 97.119140625
        43 53.90625
        44 50.68359375
        45 38.330078125
        46 29.8828125
        47 23.583984375
        48 24.8046875
        49 20.751953125
        50 16.162109375
        51 11.572265625
        52 5.2734375
        53 1.318359375
        54 1.123046875
        55 2.1484375
        56 2.1484375
        57 1.26953125
        58 0.5859375
        59 0.341796875
        60 0.244140625
        61 0.244140625
        62 0.29296875
        63 0.09765625
        64 0.1953125
        65 0.048828125
        66 0.09765625
        67 0
        68 0
        69 0
        70 0
        71 0
        72 0
        73 0
        74 0
        75 0.048828125
        76 0
        77 0
        78 0
        79 0
        80 0
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0.048828125
        87 0.048828125
        88 0
        89 0
        90 0
        91 0.048828125
        92 0.048828125
        93 0
        94 0
        95 0
        96 0
        97 0.048828125
        98 0
        99 0.048828125
        100 0.048828125
        101 0
        102 0
        103 0
        104 0.048828125
        105 0
        106 0
        107 0
        108 0.048828125
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0.048828125
        120 0.048828125
        121 0
        122 0
        123 0
        124 0
        125 0
        126 0
        127 0
        128 0
        129 0
        130 0
        131 0
        132 0
        133 0
        134 0
        135 0
        136 0
        137 0
        138 0.048828125
        139 0
        140 0
        141 0
        142 0.048828125
        143 0.09765625
        144 0
        145 0
        146 0
        147 0
        148 0
        149 0
        150 0
        151 0
        152 0.048828125
        153 0
        154 0
        155 0
        156 0
        157 0
        158 0
        159 0
        160 0
        161 0
        162 0
        163 0
        164 0
        165 0
        166 0
        167 0
        168 0
        169 0
        170 0
        171 0
        172 0
        173 0
        174 0
        175 0.048828125
        176 0.09765625
        177 0
        178 0
        179 0.048828125
        180 0.048828125
        181 0.048828125
        182 0
        183 0.048828125
        184 0.048828125
        185 0
        186 0
        187 0.048828125
        188 0
        189 0
        190 0
        191 0.048828125
        192 0.048828125
        193 0
        194 0
        195 0
        196 0
        197 0
        198 0
        199 0
        200 0
        201 0
        202 0
        203 0
        204 0
        205 0
        206 0
        207 0
        208 0
        209 0
        210 0
        211 0
        212 0
        213 0
        214 0
        215 0
        216 0
        217 0
        218 0
        219 0
        220 0
        221 0
        222 0
        223 0
        224 0
        225 0
        226 0
        227 0
        228 0
        229 0
        230 0
        231 0
        232 0
        233 0
        234 0
        235 0
        236 0
        237 0
        238 0
        239 0
        240 0
        241 0
        242 0
        243 0
        244 0
        245 0
        246 0
        247 0
        248 0
        249 0
        250 0
        251 0
        252 0
        253 0
        254 0
        255 0
        256 0
        257 0
        258 0.048828125
        259 0
        260 0
        261 0
        262 0
        263 0
        264 0
        265 0
        266 0
        267 0
        268 0
        269 0
        270 0
        271 0
        272 0
        273 0
        274 0
        275 0
        276 0
        277 0
        278 0
        279 0
        280 0
        281 0
        282 0
        283 0
        284 0
        285 0
        286 0
        287 0
        288 0
        289 0
        290 0
        291 0
        292 0
        293 0
        294 0
        295 0
        296 0
        297 0
        298 0
        299 0
        300 0
        301 0
        302 0
        303 0
        304 0
        305 0
        306 0
        307 0
        308 0
        309 0
        310 0
        311 0
        312 0
        313 0
        314 0
        315 0
        316 0
        317 0
        318 0
        319 0
        320 0
        321 0
        322 0
        323 0
        324 0
        325 0
        326 0
        327 0
        328 0
        329 0
        330 0
        331 0
        332 0
        333 0
        334 0
        335 0
        336 0
        337 0
        338 0
        339 0
        340 0
        341 0
        342 0
        343 0
        344 0
        345 0
        346 0
        347 0
        348 0
        349 0
        350 0
        351 0
        352 0
        353 0
        354 0
        355 0
        356 0
        357 0
        358 0
        359 0
        360 0
        361 0
        362 0
        363 0
        364 0
        365 0
        366 0
        367 0
        368 0
        369 0
        370 0
        371 0
        372 0.048828125
        373 0
        374 0.048828125
        375 0
        376 0
        377 0
        378 0
        379 0
        380 0
        381 0.048828125
        382 0
        383 0
        384 0
        385 0
        386 0
        387 0
        388 0
        389 0
        390 0
        391 0
        392 0
        393 0
        394 0
        395 0
        396 0
        397 0.048828125
        398 0.048828125
        399 0
        400 0
        401 0
        402 0
        403 0
        404 0
        405 0
        406 0
        407 0
        408 0
        409 0
        410 0
        411 0.048828125
        412 0
        413 0
        414 0
        415 0
        416 0
        417 0
        418 0
        419 0
        420 0
        421 0
        422 0
        423 0
        424 0
        425 0
        426 0
        427 0
        428 0
        429 0
        430 0
        431 0
        432 0
        433 0
        434 0
        435 0
        436 0
        437 0
        438 0
        439 0
        440 0
        441 0
        442 0
        443 0
        444 0
        445 0
        446 0
        447 0
        448 0
        449 0
        450 0
        451 0
        452 0
        453 0
        454 0
        455 0
        456 0
        457 0
        458 0
        459 0
        460 0
        461 0
        462 0
        463 0
        464 0
        465 0
        466 0
        467 0
        468 0
        469 0
        470 0
        471 0
        472 0
        473 0
        474 0
        475 0
        476 0
        477 0
        478 0
        479 0
        480 0
        481 0
        482 0
        483 0
        484 0
        485 0
        486 0
        487 0
        488 0
        489 0
        490 0
        491 0
        492 0
        493 0
        494 0.048828125
        495 0
        496 0
        497 0
        498 0
        499 0
        500 0.048828125
        501 0
        502 0
        503 0
        504 0
        505 0
        506 0
        507 0
        508 0
        509 0
        510 0
        511 0
        512 0
        513 0
        514 0.048828125
        515 0
        516 0
        517 0.048828125
        518 0
        519 0
        520 0
        521 0
        522 0
        523 0
        524 0
        525 0
        526 0
        527 0
        528 0.048828125
        529 0
        530 0
        531 0
        532 0
        533 0.09765625
        534 0
        535 0
        536 0
        537 0
        538 0
        539 0
        540 0
        541 0
        542 0
        543 0
        544 0
        545 0
        546 0
        547 0
        548 0
        549 0
        550 0
        551 0
        552 0
        553 0
        554 0
        555 0
        556 0
        557 0
        558 0
        559 0
        560 0
        561 0
        562 0
        563 0
        564 0
        565 0
        566 0
        567 0
        568 0
        569 0
        570 0
        571 0
        572 0
        573 0
        574 0
        575 0
        576 0
        577 0
        578 0
        579 0
        580 0
        581 0
        582 0
        583 0
        584 0
        585 0
        586 0
        587 0
        588 0
        589 0
        590 0
        591 0
        592 0
        593 0
        594 0
        595 0
        596 0
        597 0
        598 0
        599 0
        600 0
        601 0
        602 0
        603 0
        604 0
        605 0
        606 0
        607 0
        608 0
        609 0
        610 0
        611 0
        612 0
        613 0
        614 0
        615 0
        616 0
        617 0
        618 0
        619 0
        620 0
        621 0
        622 0
        623 0
        624 0
        625 0
        626 0
        627 0
        628 0
        629 0
        630 0
        631 0
        632 0
        633 0
        634 0
        635 0
        636 0
        637 0
        638 0
        639 0
        640 0
        641 0
        642 0
        643 0
        644 0
        645 0
        646 0
        647 0
        648 0
        649 0
        650 0
        651 0
        652 0
        653 0
        654 0
        655 0
        656 0
        657 0
        658 0
        659 0
        660 0
        661 0
        662 0
        663 0
        664 0
        665 0
        666 0
        667 0
        668 0
        669 0
        670 0
        671 0
        672 0
        673 0
        674 0
        675 0
        676 0
        677 0
        678 0
        679 0
        680 0
        681 0
        682 0
        683 0
        684 0
        685 0
        686 0
        687 0
        688 0
        689 0
        690 0
        691 0
        692 0
        693 0
        694 0
        695 0
        696 0
        697 0
        698 0
        699 0
        700 0
        701 0
        702 0
        703 0
        704 0
        705 0
        706 0
        707 0
        708 0
        709 0
        710 0
        711 0
        712 0
        713 0
        714 0
        715 0
        716 0
        717 0
        718 0
        719 0
        720 0
        721 0
        722 0
        723 0.048828125
        724 0
        725 0
        726 0
        727 0
        728 0
        729 0
        730 0
        731 0
        732 0
        733 0
        734 0
        735 0
        736 0
        737 0
        738 0
        739 0
        740 0
        741 0
        742 0
        743 0
        744 0
        745 0
        746 0
        747 0
        748 0
        749 0
        750 0
        751 0
        752 0
        753 0
        754 0
        755 0
        756 0
        757 0
        758 0
        759 0
        760 0
        761 0
        762 0
        763 0
        764 0
        765 0
        766 0
        767 0
        768 0
        769 0
        770 0
        771 0
        772 0
        773 0
        774 0
        775 0
        776 0
        777 0
        778 0
        779 0
        780 0
        781 0
        782 0
        783 0
        784 0
        785 0
        786 0
        787 0
        788 0
        789 0
        790 0
        791 0
        792 0
        793 0
        794 0
        795 0
        796 0
        797 0
        798 0
        799 0
        800 0
        801 0
        802 0
        803 0
        804 0
        805 0
        806 0
        807 0
        808 0
        809 0
        810 0
        811 0
        812 0
        813 0
        814 0
        815 0
        816 0
        817 0
        818 0
        819 0
        820 0
        821 0
        822 0
        823 0
        824 0
        825 0
        826 0
        827 0
        828 0
        829 0
        830 0
        831 0
        832 0
        833 0
        834 0
        835 0
        836 0
        837 0
        838 0
        839 0
        840 0
        841 0
        842 0
        843 0
        844 0
        845 0
        846 0
        847 0
        848 0
        849 0
        850 0
        851 0
        852 0
        853 0
        854 0
        855 0
        856 0
        857 0
        858 0
        859 0
        860 0
        861 0
        862 0
        863 0
        864 0
        865 0
        866 0
        867 0
        868 0
        869 0
        870 0
        871 0
        872 0
        873 0
        874 0
        875 0
        876 0
        877 0
        878 0
        879 0
        880 0
        881 0
        882 0
        883 0
        884 0
        885 0
        886 0
        887 0
        888 0
        889 0
        890 0
        891 0
        892 0
        893 0
        894 0
        895 0
        896 0
        897 0
        898 0
        899 0
        900 0
        901 0
        902 0
        903 0
        904 0
        905 0
        906 0
        907 0
        908 0
        909 0
        910 0
        911 0
        912 0
        913 0
        914 0
        915 0
        916 0
        917 0
        918 0
        919 0
        920 0
        921 0
        922 0
        923 0
        924 0
        925 0
        926 0
        927 0
        928 0
        929 0
        930 0
        931 0
        932 0
        933 0
        934 0
        935 0
        936 0
        937 0
        938 0
        939 0
        940 0
        941 0
        942 0
        943 0
        944 0
        945 0
        946 0
        947 0
        948 0
        949 0
        950 0
        951 0
        952 0
        953 0
        954 0
        955 0
        956 0
        957 0
        958 0
        959 0
        960 0
        961 0
        962 0
        963 0
        964 0
        965 0
        966 0
        967 0
        968 0
        969 0
        970 0
        971 0
        972 0
        973 0
        974 0
        975 0
        976 0
        977 0
        978 0
        979 0
        980 0
        981 0
        982 0
        983 0
        984 0
        985 0
        986 0
        987 0
        988 0
        989 0
        990 0
        991 0
        992 0
        993 0
        994 0
        995 0
        996 0
        997 0
        998 0
        999 0
        1000 0
        1001 0
        1002 0
        1003 0
        1004 0
        1005 0
        1006 0
        1007 0
        1008 0
        1009 0
        1010 0
        1011 0
        1012 0
        1013 0
        1014 0
        1015 0
        1016 0
        1017 0
        1018 0
        1019 0
        1020 0
        1021 0
        1022 0
        1023 0
        1024 0
        1025 0
        1026 0
        1027 0
        1028 0
        1029 0
        1030 0
        1031 0
        1032 0
        1033 0
        1034 0
        1035 0
        1036 0
        1037 0
        1038 0
        1039 0
        1040 0
        1041 0
        1042 0
        1043 0
        1044 0
        1045 0
        1046 0
        1047 0
        1048 0
        1049 0
        1050 0.048828125
        1051 0
        1052 0
        1053 0
        1054 0
        1055 0
        1056 0
        1057 0
        1058 0
        1059 0
        1060 0
        1061 0
        1062 0
        1063 0
        1064 0
        1065 0
        1066 0
        1067 0
        1068 0
        1069 0
        1070 0
        1071 0
        1072 0
        1073 0
        1074 0
        1075 0
        1076 0
        1077 0
        1078 0
        1079 0
        1080 0
        1081 0
        1082 0
        1083 0
        1084 0
        1085 0
        1086 0
        1087 0
        1088 0
        1089 0
        1090 0
        1091 0
        1092 0
        1093 0
        1094 0
        1095 0
        1096 0
        1097 0
        1098 0
        1099 0
        1100 0
        1101 0
        1102 0
        1103 0
        1104 0
        1105 0
        1106 0
        1107 0
        1108 0
        1109 0
        1110 0
        1111 0
        1112 0
        1113 0
        1114 0
        1115 0
        1116 0
        1117 0
        1118 0
        1119 0
        1120 0
        1121 0
        1122 0
        1123 0
        1124 0
        1125 0
        1126 0
        1127 0
        1128 0
        1129 0
        1130 0
        1131 0
        1132 0
        1133 0
        1134 0
        1135 0
        1136 0
        1137 0
        1138 0
        1139 0
        1140 0
        1141 0
        1142 0
        1143 0
        1144 0
        1145 0
        1146 0
        1147 0
        1148 0
        1149 0
        1150 0
        1151 0
        1152 0
        1153 0
        1154 0
        1155 0
        1156 0
        1157 0
        1158 0
        1159 0
        1160 0
        1161 0
        1162 0
        1163 0
        1164 0
        1165 0
        1166 0
        1167 0
        1168 0
        1169 0
        1170 0
        1171 0
        1172 0
        1173 0
        1174 0
        1175 0
        1176 0
        1177 0
        1178 0
        1179 0
        1180 0
        1181 0
        1182 0
        1183 0
        1184 0
        1185 0.048828125
        1186 0
        1187 0
        1188 0
        1189 0
        1190 0
        1191 0
        1192 0
        1193 0
        1194 0
        1195 0
        1196 0
        1197 0
        1198 0
        1199 0
        1200 0
        1201 0
        1202 0
        1203 0
        1204 0
        1205 0
        1206 0
        1207 0
        1208 0
        1209 0
        1210 0
        1211 0
        1212 0
        1213 0
        1214 0
        1215 0
        1216 0
        1217 0
        1218 0
        1219 0
        1220 0
        1221 0
        1222 0
        1223 0
        1224 0
        1225 0
        1226 0
        1227 0
        1228 0
        1229 0
        1230 0
        1231 0
        1232 0
        1233 0
        1234 0
        1235 0
        1236 0
        1237 0
        1238 0
        1239 0
        1240 0
        1241 0
        1242 0
        1243 0
        1244 0
        1245 0
        1246 0
        1247 0.048828125
        1248 0
        1249 0
        1250 0
        1251 0
        1252 0
        1253 0
        1254 0
        1255 0
        1256 0
        1257 0
        1258 0
        1259 0
        1260 0
        1261 0
        1262 0
        1263 0
        1264 0
        1265 0
        1266 0
        1267 0
        1268 0
        1269 0
        1270 0
        1271 0
        1272 0
        1273 0
        1274 0
        1275 0
        1276 0
        1277 0.048828125
        1278 0
        1279 0
        1280 0
        1281 0
        1282 0
        1283 0
        1284 0
        1285 0
        1286 0
        1287 0
        1288 0
        1289 0
        1290 0
        1291 0
        1292 0
        1293 0
        1294 0
        1295 0
        1296 0
        1297 0
        1298 0
        1299 0
        1300 0
        1301 0
        1302 0
        1303 0
        1304 0
        1305 0
        1306 0
        1307 0
        1308 0
        1309 0
        1310 0
        1311 0
        1312 0
        1313 0
        1314 0
        1315 0
        1316 0
        1317 0
        1318 0
        1319 0
        1320 0
        1321 0
        1322 0
        1323 0
        1324 0
        1325 0
        1326 0
        1327 0
        1328 0
        1329 0
        1330 0
        1331 0
        1332 0
        1333 0
        1334 0
        1335 0
        1336 0
        1337 0
        1338 0
        1339 0
        1340 0
        1341 0
        1342 0
        1343 0
        1344 0
        1345 0
        1346 0
        1347 0
        1348 0
        1349 0
        1350 0
        1351 0
        1352 0
        1353 0
        1354 0
        1355 0
        1356 0
        1357 0
        1358 0
        1359 0
        1360 0
        1361 0
        1362 0
        1363 0
        1364 0
        1365 0
        1366 0
        1367 0
        1368 0
        1369 0
        1370 0
        1371 0
        1372 0
        1373 0
        1374 0
        1375 0
        1376 0
        1377 0
        1378 0
        1379 0
        1380 0
        1381 0
        1382 0
        1383 0
        1384 0
        1385 0
        1386 0
        1387 0
        1388 0
        1389 0
        1390 0
        1391 0
        1392 0
        1393 0
        1394 0
        1395 0
        1396 0
        1397 0
        1398 0
        1399 0
        1400 0
        1401 0
        1402 0
        1403 0
        1404 0
        1405 0
        1406 0
        1407 0
        1408 0
        1409 0
        1410 0
        1411 0
        1412 0
        1413 0
        1414 0
        1415 0
        1416 0
        1417 0
        1418 0
        1419 0
        1420 0
        1421 0
        1422 0
        1423 0
        1424 0
        1425 0
        1426 0
        1427 0
        1428 0
        1429 0
        1430 0
        1431 0
        1432 0
        1433 0
        1434 0
        1435 0
        1436 0
        1437 0
        1438 0
        1439 0
        1440 0
        1441 0
        1442 0
        1443 0
        1444 0
        1445 0
        1446 0
        1447 0
        1448 0
        1449 0
        1450 0
        1451 0
        1452 0
        1453 0
        1454 0
        1455 0
        1456 0
        1457 0
        1458 0
        1459 0
        1460 0
        1461 0
        1462 0
        1463 0
        1464 0
        1465 0
        1466 0
        1467 0
        1468 0
        1469 0
        1470 0
        1471 0
        1472 0
        1473 0
        1474 0
        1475 0
        1476 0
        1477 0
        1478 0
        1479 0
        1480 0
        1481 0
        1482 0
        1483 0
        1484 0
        1485 0
        1486 0
        1487 0
        1488 0
        1489 0
        1490 0
        1491 0
        1492 0
        1493 0
        1494 0
        1495 0
        1496 0
        1497 0
        1498 0
        1499 0
    };
    \addlegendentry{vs. SMT Sibling}
    \addplot [semithick, darkorange25512714]
    table {%
        0 100
        1 100
        2 99.951171875
        3 100
        4 100
        5 100
        6 100
        7 100
        8 100
        9 100
        10 99.951171875
        11 100
        12 100
        13 100
        14 100
        15 100
        16 100
        17 100
        18 100
        19 100
        20 100
        21 100
        22 100
        23 100
        24 99.951171875
        25 100
        26 99.951171875
        27 99.951171875
        28 99.951171875
        29 99.951171875
        30 99.951171875
        31 99.951171875
        32 99.951171875
        33 99.951171875
        34 99.90234375
        35 99.951171875
        36 99.951171875
        37 99.951171875
        38 99.951171875
        39 99.951171875
        40 99.90234375
        41 99.951171875
        42 99.951171875
        43 99.90234375
        44 99.951171875
        45 99.951171875
        46 99.951171875
        47 99.951171875
        48 99.951171875
        49 99.951171875
        50 99.951171875
        51 99.951171875
        52 100
        53 100
        54 100
        55 99.90234375
        56 100
        57 100
        58 100
        59 99.951171875
        60 99.951171875
        61 99.951171875
        62 99.951171875
        63 99.90234375
        64 99.951171875
        65 99.951171875
        66 99.951171875
        67 99.951171875
        68 99.951171875
        69 99.951171875
        70 99.951171875
        71 99.951171875
        72 99.951171875
        73 99.951171875
        74 99.951171875
        75 99.951171875
        76 99.951171875
        77 99.951171875
        78 99.951171875
        79 99.90234375
        80 99.90234375
        81 99.951171875
        82 99.90234375
        83 99.951171875
        84 99.90234375
        85 100
        86 100
        87 100
        88 100
        89 100
        90 100
        91 99.853515625
        92 99.755859375
        93 97.75390625
        94 94.873046875
        95 80.95703125
        96 48.291015625
        97 33.88671875
        98 31.396484375
        99 3.173828125
        100 0.830078125
        101 0.29296875
        102 0.390625
        103 0.244140625
        104 0
        105 0.244140625
        106 0.146484375
        107 0.146484375
        108 0.048828125
        109 0
        110 0.146484375
        111 0
        112 0.048828125
        113 0
        114 0
        115 0.09765625
        116 0
        117 0
        118 0
        119 0.048828125
        120 0
        121 0.048828125
        122 0
        123 0
        124 0.048828125
        125 0.048828125
        126 0
        127 0
        128 0.048828125
        129 0
        130 0
        131 0.048828125
        132 0
        133 0
        134 0.048828125
        135 0.09765625
        136 0
        137 0.048828125
        138 0
        139 0
        140 0
        141 0.048828125
        142 0
        143 0
        144 0
        145 0
        146 0
        147 0.048828125
        148 0
        149 0
        150 0
        151 0.048828125
        152 0
        153 0
        154 0
        155 0
        156 0.09765625
        157 0.048828125
        158 0
        159 0.048828125
        160 0.048828125
        161 0
        162 0
        163 0
        164 0
        165 0
        166 0
        167 0
        168 0
        169 0
        170 0
        171 0
        172 0.048828125
        173 0
        174 0
        175 0
        176 0.048828125
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0
        186 0.048828125
        187 0
        188 0
        189 0
        190 0
        191 0
        192 0
        193 0.048828125
        194 0.048828125
        195 0
        196 0
        197 0
        198 0
        199 0
        200 0
        201 0
        202 0
        203 0
        204 0
        205 0
        206 0
        207 0
        208 0
        209 0
        210 0
        211 0
        212 0
        213 0
        214 0
        215 0
        216 0
        217 0
        218 0
        219 0
        220 0
        221 0
        222 0
        223 0
        224 0
        225 0
        226 0
        227 0
        228 0
        229 0
        230 0
        231 0
        232 0
        233 0
        234 0
        235 0
        236 0.048828125
        237 0
        238 0
        239 0
        240 0
        241 0
        242 0
        243 0
        244 0
        245 0
        246 0
        247 0
        248 0
        249 0
        250 0
        251 0
        252 0
        253 0
        254 0
        255 0
        256 0
        257 0
        258 0
        259 0
        260 0
        261 0
        262 0
        263 0
        264 0
        265 0
        266 0
        267 0
        268 0
        269 0
        270 0
        271 0
        272 0
        273 0
        274 0
        275 0
        276 0
        277 0
        278 0
        279 0
        280 0
        281 0
        282 0
        283 0
        284 0
        285 0
        286 0
        287 0
        288 0
        289 0
        290 0
        291 0
        292 0
        293 0
        294 0
        295 0
        296 0
        297 0
        298 0
        299 0
        300 0
        301 0
        302 0
        303 0
        304 0
        305 0
        306 0
        307 0
        308 0
        309 0
        310 0.048828125
        311 0
        312 0
        313 0
        314 0
        315 0
        316 0
        317 0
        318 0
        319 0
        320 0
        321 0
        322 0.048828125
        323 0
        324 0
        325 0
        326 0
        327 0
        328 0
        329 0
        330 0
        331 0
        332 0
        333 0
        334 0
        335 0
        336 0
        337 0
        338 0
        339 0
        340 0
        341 0
        342 0
        343 0
        344 0
        345 0
        346 0
        347 0
        348 0
        349 0
        350 0
        351 0
        352 0
        353 0
        354 0
        355 0
        356 0
        357 0
        358 0
        359 0
        360 0
        361 0
        362 0
        363 0
        364 0
        365 0
        366 0
        367 0
        368 0
        369 0
        370 0
        371 0
        372 0
        373 0
        374 0
        375 0
        376 0
        377 0
        378 0
        379 0
        380 0
        381 0
        382 0
        383 0
        384 0
        385 0
        386 0
        387 0
        388 0
        389 0
        390 0
        391 0
        392 0
        393 0
        394 0
        395 0
        396 0
        397 0
        398 0
        399 0
        400 0
        401 0
        402 0
        403 0
        404 0
        405 0
        406 0
        407 0
        408 0
        409 0
        410 0
        411 0
        412 0
        413 0
        414 0
        415 0
        416 0
        417 0
        418 0
        419 0
        420 0
        421 0
        422 0
        423 0
        424 0
        425 0
        426 0
        427 0.048828125
        428 0
        429 0
        430 0
        431 0
        432 0
        433 0
        434 0
        435 0
        436 0
        437 0
        438 0
        439 0
        440 0
        441 0
        442 0
        443 0
        444 0
        445 0
        446 0
        447 0
        448 0
        449 0
        450 0
        451 0
        452 0
        453 0
        454 0
        455 0
        456 0
        457 0
        458 0
        459 0
        460 0
        461 0
        462 0
        463 0
        464 0
        465 0
        466 0
        467 0
        468 0
        469 0
        470 0
        471 0
        472 0
        473 0
        474 0
        475 0
        476 0
        477 0
        478 0
        479 0
        480 0
        481 0
        482 0
        483 0
        484 0
        485 0
        486 0.048828125
        487 0
        488 0
        489 0
        490 0
        491 0
        492 0.048828125
        493 0
        494 0
        495 0
        496 0
        497 0
        498 0
        499 0
        500 0
        501 0
        502 0
        503 0
        504 0
        505 0
        506 0.048828125
        507 0
        508 0
        509 0
        510 0
        511 0
        512 0
        513 0
        514 0
        515 0
        516 0
        517 0.09765625
        518 0
        519 0
        520 0
        521 0
        522 0
        523 0
        524 0
        525 0
        526 0
        527 0
        528 0
        529 0
        530 0
        531 0
        532 0
        533 0
        534 0
        535 0
        536 0
        537 0
        538 0
        539 0
        540 0
        541 0
        542 0
        543 0
        544 0
        545 0
        546 0
        547 0
        548 0
        549 0
        550 0
        551 0.048828125
        552 0
        553 0
        554 0
        555 0
        556 0
        557 0
        558 0
        559 0
        560 0
        561 0
        562 0
        563 0
        564 0
        565 0
        566 0
        567 0.048828125
        568 0
        569 0
        570 0
        571 0
        572 0
        573 0
        574 0
        575 0
        576 0
        577 0.048828125
        578 0
        579 0
        580 0
        581 0
        582 0.048828125
        583 0
        584 0
        585 0
        586 0
        587 0
        588 0
        589 0
        590 0
        591 0
        592 0
        593 0
        594 0
        595 0
        596 0
        597 0.048828125
        598 0
        599 0
        600 0
        601 0
        602 0
        603 0
        604 0
        605 0
        606 0
        607 0
        608 0
        609 0
        610 0
        611 0
        612 0
        613 0
        614 0
        615 0
        616 0
        617 0
        618 0
        619 0
        620 0
        621 0
        622 0
        623 0
        624 0
        625 0
        626 0
        627 0
        628 0
        629 0
        630 0
        631 0
        632 0
        633 0
        634 0
        635 0
        636 0
        637 0
        638 0
        639 0
        640 0
        641 0
        642 0
        643 0
        644 0
        645 0
        646 0
        647 0
        648 0
        649 0
        650 0
        651 0
        652 0
        653 0
        654 0
        655 0
        656 0
        657 0
        658 0
        659 0
        660 0
        661 0
        662 0
        663 0
        664 0
        665 0
        666 0
        667 0
        668 0
        669 0
        670 0.048828125
        671 0
        672 0
        673 0
        674 0
        675 0
        676 0
        677 0
        678 0
        679 0
        680 0
        681 0
        682 0
        683 0
        684 0
        685 0
        686 0
        687 0
        688 0
        689 0
        690 0
        691 0
        692 0
        693 0
        694 0
        695 0
        696 0
        697 0
        698 0
        699 0
        700 0
        701 0
        702 0
        703 0
        704 0
        705 0
        706 0
        707 0
        708 0
        709 0
        710 0
        711 0
        712 0
        713 0
        714 0
        715 0
        716 0
        717 0
        718 0
        719 0
        720 0
        721 0
        722 0
        723 0
        724 0
        725 0
        726 0
        727 0.048828125
        728 0
        729 0
        730 0
        731 0
        732 0
        733 0
        734 0
        735 0
        736 0
        737 0
        738 0
        739 0
        740 0
        741 0
        742 0
        743 0.048828125
        744 0
        745 0
        746 0
        747 0
        748 0
        749 0
        750 0
        751 0
        752 0
        753 0
        754 0
        755 0
        756 0
        757 0
        758 0
        759 0
        760 0
        761 0
        762 0
        763 0
        764 0
        765 0
        766 0
        767 0
        768 0
        769 0
        770 0
        771 0
        772 0
        773 0
        774 0
        775 0
        776 0
        777 0
        778 0
        779 0
        780 0
        781 0
        782 0
        783 0
        784 0
        785 0
        786 0
        787 0
        788 0
        789 0
        790 0
        791 0
        792 0
        793 0
        794 0
        795 0
        796 0
        797 0
        798 0
        799 0
        800 0
        801 0
        802 0
        803 0.048828125
        804 0
        805 0
        806 0
        807 0
        808 0
        809 0
        810 0
        811 0
        812 0
        813 0
        814 0
        815 0
        816 0
        817 0
        818 0
        819 0
        820 0
        821 0
        822 0
        823 0
        824 0
        825 0
        826 0
        827 0
        828 0
        829 0
        830 0
        831 0
        832 0
        833 0
        834 0
        835 0
        836 0
        837 0
        838 0
        839 0
        840 0
        841 0
        842 0
        843 0
        844 0
        845 0
        846 0
        847 0
        848 0
        849 0
        850 0
        851 0
        852 0
        853 0
        854 0
        855 0
        856 0
        857 0
        858 0
        859 0
        860 0
        861 0
        862 0
        863 0
        864 0
        865 0
        866 0
        867 0
        868 0
        869 0
        870 0
        871 0
        872 0
        873 0
        874 0
        875 0
        876 0
        877 0
        878 0
        879 0
        880 0
        881 0
        882 0
        883 0
        884 0
        885 0
        886 0
        887 0
        888 0
        889 0
        890 0
        891 0
        892 0
        893 0
        894 0
        895 0
        896 0
        897 0
        898 0
        899 0
        900 0
        901 0
        902 0
        903 0
        904 0
        905 0
        906 0
        907 0
        908 0
        909 0
        910 0
        911 0
        912 0
        913 0
        914 0
        915 0
        916 0
        917 0
        918 0
        919 0
        920 0
        921 0
        922 0
        923 0
        924 0
        925 0
        926 0
        927 0
        928 0
        929 0
        930 0
        931 0
        932 0
        933 0
        934 0
        935 0
        936 0
        937 0
        938 0
        939 0
        940 0
        941 0
        942 0
        943 0
        944 0
        945 0
        946 0
        947 0
        948 0.048828125
        949 0
        950 0
        951 0
        952 0
        953 0
        954 0
        955 0
        956 0
        957 0
        958 0
        959 0
        960 0
        961 0
        962 0
        963 0
        964 0
        965 0
        966 0
        967 0
        968 0
        969 0
        970 0
        971 0
        972 0
        973 0
        974 0
        975 0
        976 0
        977 0
        978 0
        979 0
        980 0
        981 0
        982 0
        983 0
        984 0
        985 0
        986 0
        987 0
        988 0
        989 0
        990 0
        991 0
        992 0
        993 0
        994 0
        995 0
        996 0
        997 0
        998 0
        999 0
        1000 0
        1001 0
        1002 0
        1003 0
        1004 0
        1005 0
        1006 0
        1007 0
        1008 0
        1009 0
        1010 0
        1011 0
        1012 0
        1013 0
        1014 0
        1015 0
        1016 0
        1017 0
        1018 0
        1019 0
        1020 0
        1021 0
        1022 0
        1023 0
        1024 0
        1025 0
        1026 0
        1027 0
        1028 0
        1029 0
        1030 0
        1031 0
        1032 0
        1033 0
        1034 0
        1035 0
        1036 0
        1037 0
        1038 0
        1039 0
        1040 0
        1041 0
        1042 0
        1043 0
        1044 0
        1045 0
        1046 0
        1047 0
        1048 0
        1049 0
        1050 0
        1051 0
        1052 0
        1053 0
        1054 0
        1055 0
        1056 0
        1057 0
        1058 0
        1059 0
        1060 0
        1061 0
        1062 0
        1063 0
        1064 0
        1065 0
        1066 0
        1067 0
        1068 0
        1069 0
        1070 0
        1071 0
        1072 0
        1073 0
        1074 0
        1075 0
        1076 0
        1077 0
        1078 0
        1079 0
        1080 0
        1081 0
        1082 0
        1083 0
        1084 0
        1085 0
        1086 0
        1087 0
        1088 0
        1089 0
        1090 0
        1091 0
        1092 0
        1093 0
        1094 0
        1095 0
        1096 0
        1097 0
        1098 0
        1099 0
        1100 0
        1101 0
        1102 0
        1103 0
        1104 0
        1105 0
        1106 0
        1107 0
        1108 0
        1109 0
        1110 0
        1111 0
        1112 0
        1113 0
        1114 0
        1115 0
        1116 0
        1117 0
        1118 0
        1119 0
        1120 0
        1121 0
        1122 0
        1123 0
        1124 0
        1125 0
        1126 0
        1127 0
        1128 0
        1129 0
        1130 0
        1131 0
        1132 0
        1133 0
        1134 0
        1135 0
        1136 0
        1137 0
        1138 0
        1139 0
        1140 0
        1141 0
        1142 0
        1143 0
        1144 0
        1145 0
        1146 0
        1147 0
        1148 0
        1149 0
        1150 0
        1151 0
        1152 0
        1153 0
        1154 0
        1155 0
        1156 0
        1157 0
        1158 0
        1159 0
        1160 0
        1161 0
        1162 0
        1163 0
        1164 0
        1165 0
        1166 0
        1167 0
        1168 0
        1169 0
        1170 0
        1171 0
        1172 0
        1173 0
        1174 0
        1175 0
        1176 0
        1177 0
        1178 0
        1179 0
        1180 0
        1181 0
        1182 0
        1183 0.048828125
        1184 0
        1185 0
        1186 0
        1187 0
        1188 0
        1189 0
        1190 0
        1191 0
        1192 0
        1193 0
        1194 0
        1195 0
        1196 0
        1197 0
        1198 0
        1199 0
        1200 0
        1201 0
        1202 0
        1203 0
        1204 0
        1205 0
        1206 0
        1207 0
        1208 0
        1209 0
        1210 0
        1211 0
        1212 0
        1213 0
        1214 0
        1215 0
        1216 0
        1217 0
        1218 0
        1219 0
        1220 0
        1221 0
        1222 0
        1223 0
        1224 0
        1225 0
        1226 0
        1227 0
        1228 0
        1229 0
        1230 0
        1231 0
        1232 0
        1233 0
        1234 0
        1235 0
        1236 0
        1237 0
        1238 0
        1239 0
        1240 0
        1241 0
        1242 0
        1243 0
        1244 0
        1245 0
        1246 0
        1247 0
        1248 0
        1249 0
        1250 0
        1251 0
        1252 0
        1253 0
        1254 0
        1255 0
        1256 0
        1257 0
        1258 0
        1259 0
        1260 0
        1261 0
        1262 0
        1263 0
        1264 0
        1265 0
        1266 0
        1267 0
        1268 0
        1269 0
        1270 0
        1271 0
        1272 0
        1273 0
        1274 0
        1275 0
        1276 0
        1277 0
        1278 0
        1279 0
        1280 0
        1281 0
        1282 0
        1283 0
        1284 0
        1285 0
        1286 0
        1287 0
        1288 0
        1289 0
        1290 0
        1291 0
        1292 0
        1293 0
        1294 0
        1295 0
        1296 0
        1297 0
        1298 0
        1299 0
        1300 0
        1301 0
        1302 0
        1303 0
        1304 0
        1305 0
        1306 0
        1307 0
        1308 0
        1309 0
        1310 0
        1311 0
        1312 0
        1313 0
        1314 0
        1315 0
        1316 0
        1317 0
        1318 0
        1319 0
        1320 0
        1321 0
        1322 0
        1323 0
        1324 0
        1325 0
        1326 0
        1327 0
        1328 0
        1329 0
        1330 0
        1331 0
        1332 0.048828125
        1333 0
        1334 0
        1335 0
        1336 0
        1337 0
        1338 0
        1339 0
        1340 0
        1341 0
        1342 0
        1343 0
        1344 0
        1345 0
        1346 0
        1347 0
        1348 0
        1349 0
        1350 0
        1351 0
        1352 0
        1353 0
        1354 0
        1355 0
        1356 0
        1357 0
        1358 0
        1359 0
        1360 0
        1361 0
        1362 0
        1363 0
        1364 0
        1365 0
        1366 0
        1367 0
        1368 0.048828125
        1369 0
        1370 0
        1371 0
        1372 0
        1373 0
        1374 0
        1375 0
        1376 0
        1377 0
        1378 0
        1379 0
        1380 0
        1381 0
        1382 0
        1383 0
        1384 0
        1385 0
        1386 0
        1387 0
        1388 0
        1389 0
        1390 0
        1391 0
        1392 0
        1393 0
        1394 0
        1395 0
        1396 0
        1397 0
        1398 0
        1399 0
        1400 0
        1401 0
        1402 0
        1403 0
        1404 0
        1405 0
        1406 0
        1407 0
        1408 0
        1409 0
        1410 0
        1411 0
        1412 0
        1413 0
        1414 0
        1415 0
        1416 0
        1417 0
        1418 0
        1419 0
        1420 0
        1421 0
        1422 0
        1423 0
        1424 0
        1425 0
        1426 0
        1427 0
        1428 0
        1429 0
        1430 0
        1431 0
        1432 0
        1433 0
        1434 0
        1435 0
        1436 0
        1437 0
        1438 0
        1439 0
        1440 0
        1441 0
        1442 0
        1443 0
        1444 0
        1445 0
        1446 0
        1447 0
        1448 0
        1449 0
        1450 0
        1451 0
        1452 0
        1453 0
        1454 0
        1455 0
        1456 0
        1457 0
        1458 0
        1459 0
        1460 0
        1461 0
        1462 0
        1463 0
        1464 0
        1465 0
        1466 0
        1467 0
        1468 0
        1469 0
        1470 0
        1471 0
        1472 0
        1473 0
        1474 0
        1475 0.048828125
        1476 0
        1477 0
        1478 0
        1479 0
        1480 0
        1481 0
        1482 0
        1483 0
        1484 0
        1485 0
        1486 0
        1487 0
        1488 0
        1489 0
        1490 0
        1491 0
        1492 0
        1493 0
        1494 0
        1495 0
        1496 0
        1497 0
        1498 0
        1499 0
    };
    \addlegendentry{vs. diff. Core}
    \addplot [semithick, blue, opacity=0.5, dashed, forget plot]
    table {%
        17 -5
        17 105
    };
    \addplot [semithick, blue, opacity=0.5, dashed, forget plot]
    table {%
        53 -5
        53 105
    };
    \addplot [semithick, orange, opacity=0.5, dashed, forget plot]
    table {%
        93 -5
        93 105
    };
    \addplot [semithick, orange, opacity=0.5, dashed, forget plot]
    table {%
        99 -5
        99 105
    };
\end{axis}

\end{tikzpicture}


==> plots/sync_time_Loongson-3a600.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\synctimeheight,
width=\synctimewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, line width=0.2pt, font=\scriptsize, at={(1.02,1)}, anchor=north west, inner xsep=2pt, inner ysep=2pt, row sep=-2pt},
legend image code/.code={\draw[mark repeat=2,mark phase=2,#1] plot coordinates {(0cm,0cm) (0.2cm,0cm)};},
tick align=outside,
tick pos=left,
title={\small\textbf{Loongson 3A6000}},
title style={yshift=-1.8ex},
x grid style={darkgray176},
xlabel={\small No. of padding instructions in \tprobe},
xmin=0, xmax=150,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize\tprobe wins (\%)},
ymin=-5, ymax=105,
ytick style={color=black}
]
    \addplot [smooth,semithick, steelblue31119180]
    table {%
        0 100
        1 100
        2 100
        3 100
        4 100
        5 100
        6 100
        7 99.951171875
        8 99.90234375
        9 99.951171875
        10 99.951171875
        11 99.755859375
        12 99.951171875
        13 99.90234375
        14 99.8046875
        15 93.505859375
        16 81.884765625
        17 77.294921875
        18 75.048828125
        19 75.390625
        20 77.05078125
        21 95.166015625
        22 94.482421875
        23 95.21484375
        24 93.45703125
        25 94.04296875
        26 94.189453125
        27 92.919921875
        28 91.015625
        29 87.20703125
        30 73.193359375
        31 44.775390625
        32 13.037109375
        33 3.515625
        34 3.3203125
        35 2.001953125
        36 1.513671875
        37 0.927734375
        38 1.025390625
        39 0.48828125
        40 0.5859375
        41 1.123046875
        42 0.48828125
        43 0.5859375
        44 0.341796875
        45 0.29296875
        46 0.048828125
        47 0
        48 0
        49 0
        50 0
        51 0
        52 0
        53 0
        54 0
        55 0
        56 0
        57 0
        58 0
        59 0
        60 0
        61 0
        62 0
        63 0
        64 0
        65 0
        66 0
        67 0
        68 0
        69 0
        70 0
        71 0
        72 0
        73 0
        74 0
        75 0
        76 0
        77 0
        78 0
        79 0
        80 0
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0
        87 0
        88 0
        89 0
        90 0
        91 0
        92 0
        93 0
        94 0
        95 0
        96 0
        97 0
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0
        120 0
        121 0
        122 0
        123 0
        124 0
        125 0
        126 0
        127 0
        128 0
        129 0
        130 0
        131 0
        132 0
        133 0
        134 0
        135 0
        136 0
        137 0
        138 0
        139 0
        140 0
        141 0
        142 0
        143 0
        144 0
        145 0
        146 0
        147 0
        148 0
        149 0
        150 0
        151 0
        152 0
        153 0
        154 0
        155 0
        156 0
        157 0
        158 0
        159 0
        160 0
        161 0
        162 0
        163 0
        164 0
        165 0
        166 0
        167 0
        168 0
        169 0.048828125
        170 0
        171 0
        172 0
        173 0
        174 0
        175 0
        176 0
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
        192 0
        193 0
        194 0
        195 0
        196 0
        197 0
        198 0
        199 0
        200 0
        201 0
        202 0
        203 0
        204 0
        205 0
        206 0
        207 0
        208 0
        209 0
        210 0
        211 0
        212 0
        213 0.048828125
        214 0
        215 0
        216 0
        217 0
        218 0
        219 0
        220 0
        221 0
        222 0
        223 0
        224 0
        225 0
        226 0
        227 0
        228 0
        229 0
        230 0
        231 0
        232 0
        233 0
        234 0
        235 0
        236 0
        237 0
        238 0
        239 0
        240 0
        241 0
        242 0
        243 0
        244 0
        245 0
        246 0
        247 0
        248 0.048828125
        249 0
        250 0
        251 0
        252 0
        253 0
        254 0
        255 0
        256 0
        257 0
        258 0
        259 0
        260 0
        261 0
        262 0
        263 0
        264 0
        265 0
        266 0
        267 0
        268 0
        269 0
        270 0
        271 0
        272 0
        273 0
        274 0
        275 0
        276 0
        277 0
        278 0
        279 0
        280 0
        281 0
        282 0
        283 0
        284 0
        285 0
        286 0
        287 0
        288 0
        289 0
        290 0
        291 0
        292 0
        293 0
        294 0
        295 0
        296 0
        297 0
        298 0
        299 0
        300 0
        301 0
        302 0
        303 0
        304 0
        305 0
        306 0
        307 0
        308 0
        309 0
        310 0
        311 0
        312 0
        313 0
        314 0
        315 0
        316 0
        317 0
        318 0
        319 0
        320 0
        321 0
        322 0
        323 0
        324 0
        325 0
        326 0
        327 0
        328 0
        329 0
        330 0
        331 0
        332 0
        333 0
        334 0
        335 0
        336 0
        337 0
        338 0
        339 0.048828125
        340 0
        341 0
        342 0
        343 0
        344 0
        345 0
        346 0
        347 0
        348 0
        349 0
        350 0
        351 0.048828125
        352 0
        353 0
        354 0
        355 0
        356 0
        357 0
        358 0
        359 0
        360 0
        361 0
        362 0
        363 0
        364 0
        365 0
        366 0
        367 0
        368 0
        369 0
        370 0
        371 0
        372 0
        373 0
        374 0
        375 0
        376 0
        377 0
        378 0
        379 0
        380 0
        381 0
        382 0
        383 0
        384 0
        385 0
        386 0
        387 0
        388 0
        389 0
        390 0
        391 0
        392 0
        393 0
        394 0.048828125
        395 0
        396 0
        397 0
        398 0
        399 0
        400 0
        401 0
        402 0
        403 0
        404 0
        405 0
        406 0.048828125
        407 0
        408 0
        409 0
        410 0
        411 0
        412 0
        413 0
        414 0
        415 0
        416 0
        417 0
        418 0
        419 0
        420 0
        421 0
        422 0
        423 0
        424 0
        425 0
        426 0
        427 0
        428 0
        429 0
        430 0
        431 0
        432 0
        433 0
        434 0
        435 0
        436 0
        437 0
        438 0
        439 0
        440 0
        441 0
        442 0
        443 0
        444 0
        445 0
        446 0
        447 0
        448 0
        449 0
        450 0
        451 0
        452 0
        453 0
        454 0
        455 0
        456 0
        457 0
        458 0
        459 0
        460 0
        461 0
        462 0
        463 0
        464 0
        465 0
        466 0
        467 0
        468 0
        469 0
        470 0
        471 0
        472 0
        473 0
        474 0
        475 0
        476 0
        477 0
        478 0
        479 0
        480 0
        481 0
        482 0
        483 0
        484 0
        485 0
        486 0
        487 0
        488 0
        489 0
        490 0
        491 0
        492 0
        493 0.048828125
        494 0
        495 0.048828125
        496 0
        497 0
        498 0
        499 0
        500 0
        501 0
        502 0
        503 0
        504 0
        505 0
        506 0
        507 0
        508 0
        509 0
        510 0
        511 0
        512 0
        513 0
        514 0
        515 0
        516 0
        517 0
        518 0
        519 0
        520 0
        521 0
        522 0
        523 0
        524 0
        525 0
        526 0
        527 0
        528 0
        529 0.048828125
        530 0
        531 0
        532 0
        533 0
        534 0
        535 0
        536 0
        537 0
        538 0
        539 0
        540 0
        541 0
        542 0
        543 0
        544 0
        545 0
        546 0
        547 0
        548 0
        549 0
        550 0
        551 0
        552 0
        553 0
        554 0
        555 0
        556 0
        557 0
        558 0
        559 0
        560 0
        561 0
        562 0
        563 0
        564 0
        565 0
        566 0
        567 0
        568 0
        569 0
        570 0
        571 0
        572 0
        573 0
        574 0
        575 0
        576 0
        577 0
        578 0
        579 0
        580 0
        581 0
        582 0
        583 0
        584 0
        585 0
        586 0
        587 0
        588 0
        589 0
        590 0
        591 0
        592 0
        593 0
        594 0
        595 0
        596 0
        597 0
        598 0
        599 0
        600 0
        601 0
        602 0
        603 0
        604 0
        605 0
        606 0
        607 0
        608 0
        609 0
        610 0
        611 0
        612 0
        613 0
        614 0
        615 0
        616 0
        617 0
        618 0
        619 0
        620 0
        621 0
        622 0
        623 0
        624 0
        625 0
        626 0
        627 0
        628 0
        629 0
        630 0
        631 0
        632 0
        633 0
        634 0
        635 0
        636 0
        637 0
        638 0
        639 0
        640 0
        641 0
        642 0
        643 0
        644 0
        645 0
        646 0
        647 0
        648 0
        649 0
        650 0
        651 0
        652 0
        653 0
        654 0
        655 0
        656 0
        657 0
        658 0
        659 0
        660 0
        661 0
        662 0
        663 0
        664 0
        665 0
        666 0
        667 0
        668 0
        669 0
        670 0
        671 0
        672 0
        673 0
        674 0
        675 0
        676 0
        677 0
        678 0
        679 0
        680 0
        681 0
        682 0
        683 0
        684 0
        685 0
        686 0
        687 0
        688 0
        689 0
        690 0
        691 0
        692 0
        693 0
        694 0
        695 0
        696 0
        697 0
        698 0
        699 0
        700 0
        701 0
        702 0
        703 0
        704 0
        705 0
        706 0
        707 0
        708 0
        709 0
        710 0
        711 0
        712 0
        713 0
        714 0
        715 0
        716 0
        717 0
        718 0
        719 0
        720 0
        721 0
        722 0
        723 0
        724 0
        725 0
        726 0
        727 0
        728 0
        729 0
        730 0
        731 0
        732 0
        733 0
        734 0
        735 0
        736 0
        737 0
        738 0
        739 0
        740 0
        741 0
        742 0
        743 0
        744 0
        745 0
        746 0
        747 0
        748 0
        749 0
        750 0
        751 0
        752 0
        753 0
        754 0
        755 0
        756 0
        757 0
        758 0
        759 0
        760 0
        761 0
        762 0
        763 0
        764 0
        765 0
        766 0
        767 0
        768 0
        769 0
        770 0
        771 0
        772 0
        773 0
        774 0
        775 0
        776 0
        777 0
        778 0
        779 0
        780 0
        781 0
        782 0
        783 0
        784 0
        785 0
        786 0
        787 0
        788 0
        789 0
        790 0
        791 0
        792 0
        793 0
        794 0
        795 0
        796 0
        797 0
        798 0
        799 0
        800 0
        801 0
        802 0
        803 0
        804 0
        805 0
        806 0
        807 0
        808 0
        809 0
        810 0
        811 0
        812 0
        813 0
        814 0
        815 0
        816 0
        817 0
        818 0
        819 0
        820 0
        821 0
        822 0
        823 0
        824 0
        825 0
        826 0
        827 0
        828 0
        829 0
        830 0
        831 0
        832 0
        833 0
        834 0
        835 0
        836 0
        837 0
        838 0
        839 0
        840 0
        841 0
        842 0
        843 0
        844 0
        845 0
        846 0
        847 0
        848 0
        849 0
        850 0
        851 0
        852 0
        853 0
        854 0
        855 0
        856 0
        857 0
        858 0
        859 0
        860 0
        861 0
        862 0
        863 0
        864 0
        865 0
        866 0
        867 0
        868 0
        869 0
        870 0
        871 0
        872 0
        873 0
        874 0
        875 0
        876 0
        877 0
        878 0
        879 0
        880 0
        881 0
        882 0
        883 0
        884 0
        885 0
        886 0
        887 0
        888 0
        889 0
        890 0
        891 0
        892 0
        893 0
        894 0.048828125
        895 0
        896 0
        897 0
        898 0
        899 0
        900 0
        901 0
        902 0
        903 0
        904 0
        905 0
        906 0
        907 0
        908 0
        909 0
        910 0
        911 0
        912 0
        913 0
        914 0
        915 0
        916 0
        917 0
        918 0
        919 0
        920 0
        921 0
        922 0
        923 0
        924 0
        925 0
        926 0
        927 0
        928 0
        929 0
        930 0
        931 0
        932 0
        933 0
        934 0
        935 0
        936 0
        937 0
        938 0
        939 0
        940 0
        941 0
        942 0
        943 0
        944 0
        945 0
        946 0
        947 0
        948 0
        949 0
        950 0
        951 0
        952 0
        953 0
        954 0
        955 0
        956 0
        957 0
        958 0
        959 0
        960 0
        961 0
        962 0
        963 0
        964 0
        965 0
        966 0
        967 0
        968 0
        969 0
        970 0
        971 0
        972 0
        973 0
        974 0
        975 0
        976 0
        977 0
        978 0
        979 0
        980 0
        981 0
        982 0
        983 0
        984 0
        985 0
        986 0
        987 0
        988 0
        989 0
        990 0
        991 0
        992 0
        993 0
        994 0
        995 0
        996 0
        997 0
        998 0
        999 0
        1000 0
        1001 0
        1002 0
        1003 0
        1004 0
        1005 0
        1006 0
        1007 0
        1008 0
        1009 0
        1010 0
        1011 0
        1012 0
        1013 0
        1014 0
        1015 0
        1016 0
        1017 0
        1018 0
        1019 0
        1020 0
        1021 0
        1022 0
        1023 0
        1024 0
        1025 0
        1026 0
        1027 0
        1028 0
        1029 0
        1030 0
        1031 0
        1032 0
        1033 0
        1034 0
        1035 0
        1036 0
        1037 0
        1038 0
        1039 0
        1040 0
        1041 0
        1042 0
        1043 0
        1044 0
        1045 0
        1046 0
        1047 0
        1048 0
        1049 0
        1050 0
        1051 0
        1052 0
        1053 0
        1054 0
        1055 0
        1056 0
        1057 0
        1058 0
        1059 0
        1060 0
        1061 0
        1062 0
        1063 0
        1064 0
        1065 0
        1066 0
        1067 0
        1068 0
        1069 0
        1070 0
        1071 0
        1072 0
        1073 0
        1074 0
        1075 0
        1076 0
        1077 0
        1078 0
        1079 0
        1080 0
        1081 0
        1082 0
        1083 0
        1084 0
        1085 0
        1086 0
        1087 0
        1088 0
        1089 0
        1090 0
        1091 0
        1092 0
        1093 0
        1094 0
        1095 0
        1096 0
        1097 0
        1098 0
        1099 0
        1100 0
        1101 0
        1102 0
        1103 0
        1104 0
        1105 0
        1106 0
        1107 0
        1108 0
        1109 0
        1110 0
        1111 0
        1112 0
        1113 0
        1114 0
        1115 0
        1116 0
        1117 0
        1118 0
        1119 0
        1120 0
        1121 0
        1122 0
        1123 0
        1124 0
        1125 0
        1126 0
        1127 0
        1128 0
        1129 0
        1130 0
        1131 0
        1132 0
        1133 0
        1134 0
        1135 0
        1136 0
        1137 0
        1138 0
        1139 0
        1140 0
        1141 0
        1142 0
        1143 0
        1144 0
        1145 0
        1146 0
        1147 0
        1148 0
        1149 0
        1150 0
        1151 0
        1152 0
        1153 0
        1154 0
        1155 0
        1156 0
        1157 0
        1158 0
        1159 0
        1160 0
        1161 0
        1162 0
        1163 0
        1164 0
        1165 0
        1166 0
        1167 0
        1168 0
        1169 0
        1170 0
        1171 0
        1172 0
        1173 0
        1174 0.048828125
        1175 0
        1176 0
        1177 0
        1178 0
        1179 0
        1180 0
        1181 0
        1182 0
        1183 0
        1184 0
        1185 0
        1186 0
        1187 0
        1188 0
        1189 0
        1190 0
        1191 0
        1192 0
        1193 0
        1194 0
        1195 0
        1196 0
        1197 0
        1198 0
        1199 0
        1200 0
        1201 0
        1202 0
        1203 0
        1204 0
        1205 0
        1206 0
        1207 0
        1208 0
        1209 0
        1210 0
        1211 0
        1212 0
        1213 0
        1214 0
        1215 0
        1216 0
        1217 0
        1218 0
        1219 0
        1220 0
        1221 0
        1222 0
        1223 0
        1224 0
        1225 0
        1226 0
        1227 0
        1228 0
        1229 0
        1230 0
        1231 0
        1232 0
        1233 0
        1234 0
        1235 0
        1236 0
        1237 0
        1238 0
        1239 0
        1240 0
        1241 0
        1242 0
        1243 0
        1244 0
        1245 0
        1246 0
        1247 0
        1248 0
        1249 0
        1250 0
        1251 0
        1252 0
        1253 0
        1254 0
        1255 0
        1256 0
        1257 0
        1258 0
        1259 0
        1260 0
        1261 0
        1262 0
        1263 0
        1264 0
        1265 0
        1266 0
        1267 0
        1268 0
        1269 0
        1270 0
        1271 0
        1272 0
        1273 0
        1274 0
        1275 0
        1276 0
        1277 0
        1278 0
        1279 0
        1280 0
        1281 0
        1282 0
        1283 0
        1284 0
        1285 0
        1286 0
        1287 0
        1288 0
        1289 0
        1290 0
        1291 0
        1292 0
        1293 0
        1294 0
        1295 0
        1296 0
        1297 0
        1298 0
        1299 0
        1300 0
        1301 0
        1302 0
        1303 0
        1304 0
        1305 0
        1306 0
        1307 0
        1308 0
        1309 0
        1310 0
        1311 0
        1312 0
        1313 0
        1314 0
        1315 0
        1316 0
        1317 0
        1318 0
        1319 0
        1320 0
        1321 0
        1322 0
        1323 0
        1324 0
        1325 0
        1326 0
        1327 0
        1328 0
        1329 0
        1330 0
        1331 0
        1332 0
        1333 0
        1334 0
        1335 0
        1336 0
        1337 0
        1338 0
        1339 0
        1340 0
        1341 0
        1342 0
        1343 0
        1344 0
        1345 0.048828125
        1346 0
        1347 0
        1348 0
        1349 0
        1350 0
        1351 0
        1352 0
        1353 0
        1354 0
        1355 0
        1356 0
        1357 0
        1358 0
        1359 0
        1360 0
        1361 0
        1362 0
        1363 0
        1364 0
        1365 0
        1366 0
        1367 0
        1368 0
        1369 0
        1370 0
        1371 0
        1372 0
        1373 0
        1374 0
        1375 0
        1376 0
        1377 0
        1378 0
        1379 0
        1380 0
        1381 0
        1382 0
        1383 0
        1384 0
        1385 0
        1386 0
        1387 0
        1388 0
        1389 0
        1390 0
        1391 0
        1392 0
        1393 0
        1394 0
        1395 0
        1396 0
        1397 0
        1398 0
        1399 0
        1400 0
        1401 0
        1402 0
        1403 0
        1404 0
        1405 0
        1406 0
        1407 0
        1408 0
        1409 0
        1410 0
        1411 0
        1412 0
        1413 0
        1414 0
        1415 0
        1416 0
        1417 0
        1418 0
        1419 0
        1420 0
        1421 0
        1422 0
        1423 0
        1424 0
        1425 0
        1426 0
        1427 0
        1428 0
        1429 0
        1430 0
        1431 0
        1432 0
        1433 0
        1434 0
        1435 0
        1436 0
        1437 0
        1438 0
        1439 0
        1440 0
        1441 0
        1442 0
        1443 0
        1444 0
        1445 0
        1446 0
        1447 0
        1448 0
        1449 0
        1450 0
        1451 0
        1452 0
        1453 0
        1454 0
        1455 0
        1456 0
        1457 0
        1458 0
        1459 0
        1460 0
        1461 0
        1462 0
        1463 0
        1464 0
        1465 0
        1466 0
        1467 0
        1468 0
        1469 0
        1470 0
        1471 0
        1472 0
        1473 0
        1474 0
        1475 0
        1476 0
        1477 0
        1478 0
        1479 0
        1480 0
        1481 0
        1482 0
        1483 0
        1484 0
        1485 0
        1486 0
        1487 0
        1488 0
        1489 0
        1490 0
        1491 0
        1492 0
        1493 0
        1494 0
        1495 0
        1496 0
        1497 0
        1498 0
        1499 0
    };
    \addlegendentry{vs. SMT Sibling}
    \addplot [semithick, darkorange25512714]
    table {%
        0 100
        1 100
        2 100
        3 100
        4 100
        5 100
        6 100
        7 100
        8 100
        9 100
        10 100
        11 100
        12 100
        13 100
        14 100
        15 100
        16 100
        17 100
        18 100
        19 100
        20 100
        21 100
        22 100
        23 100
        24 100
        25 100
        26 100
        27 100
        28 100
        29 100
        30 100
        31 100
        32 100
        33 100
        34 100
        35 100
        36 100
        37 100
        38 100
        39 100
        40 100
        41 100
        42 100
        43 100
        44 100
        45 100
        46 100
        47 100
        48 100
        49 100
        50 100
        51 100
        52 100
        53 100
        54 100
        55 100
        56 100
        57 100
        58 100
        59 100
        60 100
        61 100
        62 100
        63 100
        64 100
        65 100
        66 99.951171875
        67 99.951171875
        68 99.951171875
        69 99.951171875
        70 99.951171875
        71 99.951171875
        72 99.951171875
        73 99.951171875
        74 99.951171875
        75 99.951171875
        76 100
        77 99.951171875
        78 99.951171875
        79 99.951171875
        80 99.951171875
        81 100
        82 100
        83 99.951171875
        84 99.853515625
        85 99.951171875
        86 99.951171875
        87 99.951171875
        88 99.951171875
        89 99.951171875
        90 99.951171875
        91 99.951171875
        92 99.951171875
        93 99.951171875
        94 99.951171875
        95 99.951171875
        96 99.951171875
        97 99.951171875
        98 99.951171875
        99 99.951171875
        100 99.951171875
        101 99.90234375
        102 99.951171875
        103 99.658203125
        104 99.609375
        105 99.853515625
        106 99.31640625
        107 99.4140625
        108 99.658203125
        109 99.365234375
        110 99.658203125
        111 99.4140625
        112 1.5625
        113 2.392578125
        114 1.5625
        115 2.24609375
        116 1.953125
        117 1.416015625
        118 1.416015625
        119 3.125
        120 1.904296875
        121 1.46484375
        122 2.1484375
        123 2.392578125
        124 0.87890625
        125 1.85546875
        126 2.9296875
        127 1.3671875
        128 1.318359375
        129 1.611328125
        130 0.87890625
        131 1.611328125
        132 2.44140625
        133 1.3671875
        134 1.904296875
        135 3.173828125
        136 1.806640625
        137 2.490234375
        138 1.025390625
        139 2.685546875
        140 1.7578125
        141 1.611328125
        142 1.123046875
        143 1.07421875
        144 1.318359375
        145 2.63671875
        146 2.24609375
        147 1.5625
        148 1.416015625
        149 1.611328125
        150 1.513671875
        151 0.87890625
        152 1.611328125
        153 0.87890625
        154 1.171875
        155 1.46484375
        156 1.07421875
        157 0.927734375
        158 1.5625
        159 2.099609375
        160 0.634765625
        161 1.123046875
        162 1.708984375
        163 0.78125
        164 1.26953125
        165 1.7578125
        166 1.26953125
        167 1.07421875
        168 0.927734375
        169 1.171875
        170 0.78125
        171 1.46484375
        172 0.830078125
        173 1.07421875
        174 1.416015625
        175 0.29296875
        176 0.09765625
        177 0.048828125
        178 0.09765625
        179 0
        180 0.048828125
        181 0
        182 0
        183 0
        184 0
        185 0.048828125
        186 0
        187 0
        188 0
        189 0
        190 0.048828125
        191 0.048828125
        192 0
        193 0
        194 0
        195 0
        196 0
        197 0
        198 0
        199 0
        200 0
        201 0
        202 0
        203 0.048828125
        204 0
        205 0.048828125
        206 0.048828125
        207 0
        208 0
        209 0
        210 0.048828125
        211 0
        212 0
        213 0
        214 0
        215 0
        216 0
        217 0
        218 0
        219 0
        220 0
        221 0
        222 0
        223 0
        224 0
        225 0
        226 0.048828125
        227 0
        228 0
        229 0
        230 0
        231 0
        232 0
        233 0.048828125
        234 0
        235 0
        236 0
        237 0
        238 0.048828125
        239 0
        240 0
        241 0.048828125
        242 0
        243 0
        244 0
        245 0.048828125
        246 0
        247 0
        248 0
        249 0.048828125
        250 0.048828125
        251 0
        252 0
        253 0
        254 0
        255 0
        256 0
        257 0
        258 0
        259 0
        260 0
        261 0.048828125
        262 0
        263 0
        264 0
        265 0
        266 0
        267 0
        268 0
        269 0
        270 0.048828125
        271 0
        272 0
        273 0
        274 0
        275 0
        276 0
        277 0.048828125
        278 0
        279 0
        280 0
        281 0
        282 0
        283 0
        284 0
        285 0
        286 0
        287 0
        288 0
        289 0.048828125
        290 0
        291 0
        292 0
        293 0
        294 0
        295 0
        296 0
        297 0
        298 0
        299 0
        300 0
        301 0.048828125
        302 0
        303 0
        304 0
        305 0
        306 0
        307 0
        308 0
        309 0.048828125
        310 0
        311 0
        312 0
        313 0
        314 0
        315 0
        316 0
        317 0.048828125
        318 0
        319 0
        320 0
        321 0
        322 0
        323 0
        324 0
        325 0
        326 0
        327 0
        328 0
        329 0
        330 0
        331 0
        332 0
        333 0
        334 0
        335 0
        336 0
        337 0
        338 0
        339 0
        340 0
        341 0.048828125
        342 0
        343 0
        344 0
        345 0
        346 0
        347 0
        348 0.048828125
        349 0
        350 0
        351 0
        352 0.048828125
        353 0
        354 0
        355 0
        356 0
        357 0
        358 0
        359 0
        360 0
        361 0
        362 0
        363 0
        364 0
        365 0
        366 0
        367 0
        368 0
        369 0
        370 0
        371 0
        372 0.048828125
        373 0
        374 0
        375 0
        376 0
        377 0
        378 0
        379 0
        380 0
        381 0
        382 0
        383 0
        384 0.048828125
        385 0
        386 0
        387 0
        388 0
        389 0
        390 0
        391 0
        392 0.048828125
        393 0
        394 0
        395 0
        396 0
        397 0
        398 0
        399 0
        400 0.048828125
        401 0.048828125
        402 0
        403 0
        404 0.09765625
        405 0
        406 0
        407 0
        408 0
        409 0
        410 0
        411 0
        412 0
        413 0
        414 0
        415 0
        416 0
        417 0
        418 0
        419 0
        420 0
        421 0
        422 0
        423 0
        424 0
        425 0
        426 0
        427 0.048828125
        428 0
        429 0.048828125
        430 0
        431 0
        432 0
        433 0
        434 0
        435 0
        436 0
        437 0
        438 0
        439 0.048828125
        440 0
        441 0.048828125
        442 0
        443 0
        444 0.048828125
        445 0
        446 0
        447 0
        448 0
        449 0
        450 0
        451 0.048828125
        452 0
        453 0
        454 0
        455 0.048828125
        456 0
        457 0
        458 0
        459 0
        460 0
        461 0
        462 0
        463 0
        464 0
        465 0
        466 0
        467 0
        468 0
        469 0
        470 0
        471 0
        472 0
        473 0
        474 0
        475 0
        476 0.048828125
        477 0
        478 0
        479 0
        480 0
        481 0
        482 0
        483 0.048828125
        484 0
        485 0
        486 0
        487 0
        488 0
        489 0
        490 0
        491 0
        492 0
        493 0
        494 0
        495 0
        496 0
        497 0
        498 0
        499 0
        500 0
        501 0.09765625
        502 0
        503 0
        504 0
        505 0
        506 0
        507 0
        508 0
        509 0
        510 0
        511 0
        512 0
        513 0
        514 0
        515 0
        516 0
        517 0
        518 0
        519 0
        520 0
        521 0.048828125
        522 0
        523 0
        524 0
        525 0
        526 0
        527 0
        528 0
        529 0
        530 0
        531 0
        532 0.048828125
        533 0
        534 0.048828125
        535 0
        536 0
        537 0
        538 0
        539 0
        540 0
        541 0.048828125
        542 0
        543 0
        544 0
        545 0
        546 0.048828125
        547 0
        548 0.048828125
        549 0
        550 0
        551 0
        552 0
        553 0
        554 0
        555 0
        556 0
        557 0
        558 0
        559 0
        560 0
        561 0.048828125
        562 0
        563 0
        564 0
        565 0.048828125
        566 0
        567 0
        568 0
        569 0
        570 0
        571 0
        572 0
        573 0
        574 0
        575 0
        576 0
        577 0
        578 0
        579 0.048828125
        580 0
        581 0
        582 0
        583 0
        584 0
        585 0
        586 0
        587 0
        588 0
        589 0.048828125
        590 0
        591 0
        592 0
        593 0
        594 0.048828125
        595 0
        596 0
        597 0
        598 0.048828125
        599 0
        600 0
        601 0
        602 0
        603 0
        604 0
        605 0
        606 0
        607 0
        608 0
        609 0
        610 0
        611 0
        612 0
        613 0.048828125
        614 0
        615 0
        616 0.048828125
        617 0
        618 0
        619 0.048828125
        620 0
        621 0
        622 0
        623 0
        624 0
        625 0
        626 0.048828125
        627 0
        628 0
        629 0
        630 0
        631 0
        632 0
        633 0
        634 0
        635 0
        636 0
        637 0
        638 0
        639 0
        640 0
        641 0
        642 0
        643 0
        644 0
        645 0
        646 0
        647 0
        648 0
        649 0
        650 0
        651 0.048828125
        652 0
        653 0
        654 0
        655 0
        656 0
        657 0
        658 0
        659 0
        660 0
        661 0
        662 0
        663 0
        664 0
        665 0
        666 0
        667 0
        668 0
        669 0
        670 0
        671 0.048828125
        672 0
        673 0.048828125
        674 0
        675 0
        676 0
        677 0
        678 0
        679 0
        680 0
        681 0
        682 0
        683 0
        684 0
        685 0
        686 0.048828125
        687 0
        688 0
        689 0
        690 0
        691 0.048828125
        692 0
        693 0
        694 0
        695 0
        696 0
        697 0
        698 0
        699 0
        700 0
        701 0
        702 0
        703 0
        704 0
        705 0
        706 0
        707 0
        708 0
        709 0
        710 0
        711 0
        712 0
        713 0
        714 0
        715 0
        716 0
        717 0
        718 0
        719 0.048828125
        720 0.048828125
        721 0.048828125
        722 0.048828125
        723 0.09765625
        724 0
        725 0.048828125
        726 0
        727 0
        728 0.048828125
        729 0
        730 0
        731 0
        732 0
        733 0
        734 0
        735 0
        736 0
        737 0
        738 0
        739 0
        740 0
        741 0
        742 0
        743 0
        744 0
        745 0
        746 0
        747 0
        748 0
        749 0.048828125
        750 0
        751 0
        752 0
        753 0
        754 0
        755 0
        756 0
        757 0
        758 0
        759 0
        760 0
        761 0
        762 0
        763 0
        764 0.048828125
        765 0
        766 0
        767 0
        768 0
        769 0
        770 0
        771 0
        772 0
        773 0
        774 0
        775 0
        776 0
        777 0
        778 0
        779 0
        780 0
        781 0
        782 0
        783 0
        784 0
        785 0
        786 0
        787 0
        788 0
        789 0
        790 0
        791 0
        792 0
        793 0
        794 0
        795 0
        796 0
        797 0
        798 0
        799 0
        800 0
        801 0
        802 0
        803 0
        804 0
        805 0
        806 0
        807 0.146484375
        808 0
        809 0
        810 0.048828125
        811 0.048828125
        812 0
        813 0
        814 0
        815 0.048828125
        816 0
        817 0
        818 0
        819 0
        820 0
        821 0.048828125
        822 0
        823 0
        824 0
        825 0
        826 0.048828125
        827 0
        828 0
        829 0
        830 0
        831 0
        832 0
        833 0
        834 0
        835 0
        836 0
        837 0
        838 0
        839 0
        840 0
        841 0
        842 0
        843 0
        844 0
        845 0
        846 0.048828125
        847 0
        848 0
        849 0
        850 0.048828125
        851 0
        852 0
        853 0
        854 0
        855 0
        856 0
        857 0
        858 0.048828125
        859 0
        860 0
        861 0
        862 0
        863 0
        864 0.048828125
        865 0
        866 0
        867 0
        868 0
        869 0
        870 0
        871 0
        872 0
        873 0
        874 0
        875 0
        876 0
        877 0
        878 0
        879 0
        880 0
        881 0
        882 0
        883 0
        884 0
        885 0.048828125
        886 0
        887 0
        888 0
        889 0.048828125
        890 0
        891 0
        892 0
        893 0.048828125
        894 0
        895 0
        896 0
        897 0
        898 0
        899 0
        900 0
        901 0
        902 0
        903 0
        904 0
        905 0
        906 0
        907 0
        908 0
        909 0
        910 0
        911 0
        912 0
        913 0
        914 0
        915 0
        916 0
        917 0
        918 0
        919 0
        920 0
        921 0
        922 0
        923 0
        924 0
        925 0
        926 0
        927 0
        928 0.048828125
        929 0
        930 0
        931 0
        932 0.048828125
        933 0
        934 0
        935 0.048828125
        936 0
        937 0
        938 0
        939 0
        940 0
        941 0
        942 0
        943 0.048828125
        944 0
        945 0
        946 0
        947 0.048828125
        948 0
        949 0
        950 0
        951 0
        952 0
        953 0
        954 0
        955 0
        956 0
        957 0
        958 0
        959 0
        960 0
        961 0
        962 0
        963 0
        964 0
        965 0
        966 0
        967 0
        968 0
        969 0
        970 0
        971 0
        972 0
        973 0
        974 0
        975 0
        976 0
        977 0
        978 0.048828125
        979 0
        980 0
        981 0
        982 0.048828125
        983 0
        984 0
        985 0
        986 0
        987 0
        988 0
        989 0
        990 0
        991 0
        992 0
        993 0
        994 0
        995 0
        996 0
        997 0
        998 0
        999 0
        1000 0
        1001 0
        1002 0
        1003 0
        1004 0
        1005 0
        1006 0
        1007 0
        1008 0
        1009 0
        1010 0
        1011 0
        1012 0
        1013 0.048828125
        1014 0
        1015 0
        1016 0
        1017 0
        1018 0
        1019 0
        1020 0.048828125
        1021 0
        1022 0
        1023 0
        1024 0
        1025 0
        1026 0
        1027 0
        1028 0
        1029 0
        1030 0
        1031 0
        1032 0.048828125
        1033 0
        1034 0
        1035 0
        1036 0
        1037 0
        1038 0
        1039 0.048828125
        1040 0
        1041 0
        1042 0
        1043 0
        1044 0
        1045 0
        1046 0
        1047 0
        1048 0
        1049 0
        1050 0
        1051 0
        1052 0
        1053 0.048828125
        1054 0
        1055 0
        1056 0
        1057 0
        1058 0
        1059 0
        1060 0.048828125
        1061 0
        1062 0
        1063 0
        1064 0
        1065 0
        1066 0
        1067 0
        1068 0
        1069 0
        1070 0
        1071 0.048828125
        1072 0
        1073 0
        1074 0
        1075 0
        1076 0
        1077 0
        1078 0
        1079 0
        1080 0
        1081 0
        1082 0.048828125
        1083 0
        1084 0
        1085 0
        1086 0
        1087 0
        1088 0.048828125
        1089 0
        1090 0
        1091 0
        1092 0
        1093 0
        1094 0
        1095 0
        1096 0
        1097 0
        1098 0.048828125
        1099 0
        1100 0
        1101 0
        1102 0
        1103 0
        1104 0
        1105 0
        1106 0
        1107 0
        1108 0.048828125
        1109 0
        1110 0
        1111 0.048828125
        1112 0
        1113 0.048828125
        1114 0
        1115 0
        1116 0
        1117 0
        1118 0
        1119 0
        1120 0
        1121 0
        1122 0
        1123 0
        1124 0
        1125 0
        1126 0
        1127 0
        1128 0
        1129 0
        1130 0
        1131 0
        1132 0
        1133 0
        1134 0
        1135 0
        1136 0
        1137 0
        1138 0
        1139 0
        1140 0
        1141 0
        1142 0
        1143 0.048828125
        1144 0
        1145 0
        1146 0
        1147 0
        1148 0
        1149 0
        1150 0
        1151 0
        1152 0
        1153 0
        1154 0
        1155 0
        1156 0
        1157 0
        1158 0
        1159 0
        1160 0
        1161 0
        1162 0
        1163 0
        1164 0
        1165 0
        1166 0
        1167 0
        1168 0
        1169 0
        1170 0
        1171 0
        1172 0.048828125
        1173 0
        1174 0
        1175 0
        1176 0
        1177 0
        1178 0
        1179 0
        1180 0
        1181 0
        1182 0
        1183 0
        1184 0
        1185 0
        1186 0
        1187 0
        1188 0
        1189 0
        1190 0
        1191 0
        1192 0
        1193 0
        1194 0
        1195 0
        1196 0
        1197 0
        1198 0
        1199 0
        1200 0.09765625
        1201 0
        1202 0
        1203 0
        1204 0
        1205 0
        1206 0
        1207 0
        1208 0
        1209 0
        1210 0
        1211 0
        1212 0
        1213 0
        1214 0
        1215 0
        1216 0
        1217 0
        1218 0
        1219 0.048828125
        1220 0
        1221 0
        1222 0
        1223 0
        1224 0
        1225 0
        1226 0
        1227 0
        1228 0
        1229 0.048828125
        1230 0
        1231 0
        1232 0
        1233 0
        1234 0
        1235 0
        1236 0
        1237 0
        1238 0
        1239 0
        1240 0.048828125
        1241 0
        1242 0
        1243 0.048828125
        1244 0.048828125
        1245 0
        1246 0
        1247 0
        1248 0
        1249 0
        1250 0
        1251 0
        1252 0
        1253 0
        1254 0
        1255 0
        1256 0
        1257 0
        1258 0
        1259 0
        1260 0
        1261 0
        1262 0
        1263 0
        1264 0
        1265 0
        1266 0
        1267 0
        1268 0
        1269 0
        1270 0
        1271 0.048828125
        1272 0
        1273 0
        1274 0
        1275 0
        1276 0
        1277 0
        1278 0
        1279 0
        1280 0
        1281 0
        1282 0
        1283 0
        1284 0
        1285 0
        1286 0
        1287 0
        1288 0
        1289 0
        1290 0
        1291 0
        1292 0
        1293 0
        1294 0
        1295 0
        1296 0
        1297 0
        1298 0.048828125
        1299 0
        1300 0
        1301 0
        1302 0
        1303 0
        1304 0
        1305 0
        1306 0
        1307 0
        1308 0
        1309 0
        1310 0
        1311 0
        1312 0
        1313 0
        1314 0
        1315 0
        1316 0
        1317 0
        1318 0
        1319 0
        1320 0
        1321 0
        1322 0
        1323 0
        1324 0
        1325 0
        1326 0.048828125
        1327 0
        1328 0
        1329 0
        1330 0
        1331 0
        1332 0
        1333 0
        1334 0
        1335 0
        1336 0.048828125
        1337 0
        1338 0
        1339 0
        1340 0
        1341 0.048828125
        1342 0
        1343 0
        1344 0
        1345 0
        1346 0
        1347 0
        1348 0
        1349 0
        1350 0
        1351 0
        1352 0.048828125
        1353 0
        1354 0
        1355 0
        1356 0
        1357 0
        1358 0
        1359 0
        1360 0.048828125
        1361 0
        1362 0
        1363 0
        1364 0
        1365 0
        1366 0
        1367 0
        1368 0
        1369 0
        1370 0
        1371 0
        1372 0
        1373 0
        1374 0
        1375 0
        1376 0
        1377 0
        1378 0
        1379 0
        1380 0
        1381 0
        1382 0
        1383 0
        1384 0
        1385 0
        1386 0
        1387 0
        1388 0
        1389 0
        1390 0.048828125
        1391 0
        1392 0
        1393 0
        1394 0
        1395 0
        1396 0
        1397 0
        1398 0
        1399 0
        1400 0
        1401 0
        1402 0.048828125
        1403 0
        1404 0
        1405 0
        1406 0
        1407 0
        1408 0.048828125
        1409 0
        1410 0
        1411 0
        1412 0
        1413 0
        1414 0
        1415 0
        1416 0
        1417 0
        1418 0
        1419 0
        1420 0
        1421 0
        1422 0
        1423 0
        1424 0
        1425 0
        1426 0
        1427 0
        1428 0
        1429 0
        1430 0
        1431 0
        1432 0
        1433 0
        1434 0
        1435 0
        1436 0
        1437 0
        1438 0
        1439 0
        1440 0
        1441 0
        1442 0
        1443 0
        1444 0
        1445 0
        1446 0
        1447 0
        1448 0
        1449 0
        1450 0
        1451 0
        1452 0
        1453 0
        1454 0
        1455 0
        1456 0
        1457 0
        1458 0
        1459 0
        1460 0
        1461 0
        1462 0
        1463 0
        1464 0
        1465 0
        1466 0
        1467 0
        1468 0
        1469 0
        1470 0
        1471 0
        1472 0
        1473 0
        1474 0
        1475 0
        1476 0
        1477 0
        1478 0
        1479 0
        1480 0
        1481 0
        1482 0
        1483 0
        1484 0
        1485 0
        1486 0
        1487 0
        1488 0
        1489 0
        1490 0
        1491 0
        1492 0
        1493 0
        1494 0
        1495 0
        1496 0
        1497 0
        1498 0
        1499 0
    };
    \addlegendentry{vs. diff. Core}
    \addplot [semithick, blue, opacity=0.5, dashed, forget plot]
    table {%
        14 -5
        14 105
    };
    \addplot [semithick, blue, opacity=0.5, dashed, forget plot]
    table {%
        33 -5
        33 105
    };
\end{axis}

\end{tikzpicture}


==> plots/sync_time_common.tikz <==
\newcommand{\synctimeheight}[0]{2.75cm}
\newcommand{\synctimewidth}[0]{.75\linewidth}

